Conformal Invariance and Degrees of Freedom in the QCD String

We demonstrate that the Hagedorn-like growth of the number of observed meson states can be used to constrain the degrees of freedom of the underlying effective QCD string. We find that the temperature relevant for such string theories is not given by the usual Hagedorn value $T_H\approx 160$ MeV, but is considerably higher. This resolves an apparent conflict with the results from a static quark-potential analysis, and suggests that conformal invariance and modular invariance are indeed reflected in the hadronic spectrum. We also find that the $D_\perp=2$ scalar string is in excellent agreement with data.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%==========================================================================
%               POSTSCRIPT FOR FIGURE 1 STARTS HERE
%==========================================================================
%!
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
2 setlinecap
2 setlinejoin
s    3 setlinewidth
s    0 3276 m
s  150  126 m
s  645 1251 m
 645 1281 l
 645 1251 l
s  581 1157 m
 587 1149 l
 595 1146 l
 589 1149 l
 587 1152 l
 584 1157 l
 581 1171 l
 581 1179 l
 584 1193 l
 587 1199 l
 589 1202 l
 595 1205 l
 600 1205 l
 606 1202 l
 608 1199 l
 611 1193 l
 614 1179 l
 614 1171 l
 611 1157 l
 608 1152 l
 606 1149 l
 600 1146 l
 595 1146 l
s  600 1146 m
 608 1149 l
 614 1157 l
 616 1171 l
 616 1179 l
 614 1193 l
 608 1202 l
 600 1205 l
s  595 1205 m
 587 1202 l
 581 1193 l
 579 1179 l
 579 1171 l
 581 1157 l
s  635 1149 m
 638 1146 l
 641 1149 l
 638 1152 l
 635 1149 l
s  660 1157 m
 665 1149 l
 673 1146 l
 668 1149 l
 665 1152 l
 662 1157 l
 660 1171 l
 660 1179 l
 662 1193 l
 665 1199 l
 668 1202 l
 673 1205 l
 679 1205 l
 684 1202 l
 687 1199 l
 689 1193 l
 692 1179 l
 692 1171 l
 689 1157 l
 687 1152 l
 684 1149 l
 679 1146 l
 673 1146 l
s  679 1146 m
 687 1149 l
 692 1157 l
 695 1171 l
 695 1179 l
 692 1193 l
 687 1202 l
 679 1205 l
s  673 1205 m
 665 1202 l
 660 1193 l
 657 1179 l
 657 1171 l
 660 1157 l
s  645 1251 m
 717 1251 l
 717 1266 l
 717 1251 l
 789 1251 l
 789 1266 l
 789 1251 l
 861 1251 l
 861 1266 l
 861 1251 l
 933 1251 l
 933 1266 l
 933 1251 l
1005 1251 l
1005 1281 l
1005 1251 l
s  941 1157 m
 946 1149 l
 955 1146 l
 949 1149 l
 946 1152 l
 944 1157 l
 941 1171 l
 941 1179 l
 944 1193 l
 946 1199 l
 949 1202 l
 955 1205 l
 960 1205 l
 965 1202 l
 968 1199 l
 971 1193 l
 974 1179 l
 974 1171 l
 971 1157 l
 968 1152 l
 965 1149 l
 960 1146 l
 955 1146 l
s  960 1146 m
 968 1149 l
 974 1157 l
 976 1171 l
 976 1179 l
 974 1193 l
 968 1202 l
 960 1205 l
s  955 1205 m
 946 1202 l
 941 1193 l
 938 1179 l
 938 1171 l
 941 1157 l
s  995 1149 m
 998 1146 l
1001 1149 l
 998 1152 l
 995 1149 l
s 1019 1157 m
1022 1160 l
1019 1163 l
1017 1160 l
1017 1157 l
1019 1152 l
1022 1149 l
1030 1146 l
1038 1146 l
1044 1149 l
1049 1154 l
1052 1163 l
1052 1168 l
1049 1177 l
1044 1182 l
1038 1185 l
1047 1182 l
1052 1177 l
1055 1168 l
1055 1163 l
1052 1154 l
1047 1149 l
1038 1146 l
s 1038 1185 m
1030 1185 l
1022 1182 l
1017 1177 l
1022 1205 l
1049 1205 l
1036 1202 l
1022 1202 l
s 1005 1251 m
1077 1251 l
1077 1266 l
1077 1251 l
1149 1251 l
1149 1266 l
1149 1251 l
1221 1251 l
1221 1266 l
1221 1251 l
1292 1251 l
1292 1266 l
1292 1251 l
1364 1251 l
1364 1281 l
1364 1251 l
s 1309 1146 m
1333 1146 l
s 1323 1146 m
1323 1205 l
1314 1196 l
1309 1193 l
s 1320 1202 m
1320 1146 l
s 1352 1149 m
1355 1146 l
1358 1149 l
1355 1152 l
1352 1149 l
s 1377 1157 m
1382 1149 l
1390 1146 l
1385 1149 l
1382 1152 l
1379 1157 l
1377 1171 l
1377 1179 l
1379 1193 l
1382 1199 l
1385 1202 l
1390 1205 l
1396 1205 l
1401 1202 l
1404 1199 l
1406 1193 l
1409 1179 l
1409 1171 l
1406 1157 l
1404 1152 l
1401 1149 l
1396 1146 l
1390 1146 l
s 1396 1146 m
1404 1149 l
1409 1157 l
1412 1171 l
1412 1179 l
1409 1193 l
1404 1202 l
1396 1205 l
s 1390 1205 m
1382 1202 l
1377 1193 l
1374 1179 l
1374 1171 l
1377 1157 l
s 1364 1251 m
1436 1251 l
1436 1266 l
1436 1251 l
1508 1251 l
1508 1266 l
1508 1251 l
1580 1251 l
1580 1266 l
1580 1251 l
1652 1251 l
1652 1266 l
1652 1251 l
1724 1251 l
1724 1281 l
1724 1251 l
s 1669 1146 m
1693 1146 l
s 1682 1146 m
1682 1205 l
1674 1196 l
1669 1193 l
s 1680 1202 m
1680 1146 l
s 1712 1149 m
1715 1146 l
1718 1149 l
1715 1152 l
1712 1149 l
s 1736 1157 m
1739 1160 l
1736 1163 l
1734 1160 l
1734 1157 l
1736 1152 l
1739 1149 l
1747 1146 l
1755 1146 l
1761 1149 l
1766 1154 l
1769 1163 l
1769 1168 l
1766 1177 l
1761 1182 l
1755 1185 l
1764 1182 l
1769 1177 l
1772 1168 l
1772 1163 l
1769 1154 l
1764 1149 l
1755 1146 l
s 1755 1185 m
1747 1185 l
1739 1182 l
1734 1177 l
1739 1205 l
1766 1205 l
1753 1202 l
1739 1202 l
s 1724 1251 m
1796 1251 l
1796 1266 l
1796 1251 l
1868 1251 l
1868 1266 l
1868 1251 l
1940 1251 l
1940 1266 l
1940 1251 l
2012 1251 l
2012 1266 l
2012 1251 l
2084 1251 l
2084 1281 l
2084 1251 l
s 2018 1152 m
2021 1154 l
2026 1154 l
2040 1146 l
2050 1146 l
2053 1149 l
2056 1154 l
2053 1152 l
2048 1149 l
2040 1149 l
2026 1154 l
s 2018 1146 m
2018 1154 l
2021 1163 l
2026 1168 l
2031 1171 l
2042 1177 l
2050 1182 l
2053 1188 l
2053 1193 l
2050 1199 l
2048 1202 l
2042 1205 l
2050 1202 l
2053 1199 l
2056 1193 l
2056 1188 l
2053 1182 l
2045 1177 l
2031 1171 l
s 2021 1193 m
2023 1191 l
2021 1188 l
2018 1191 l
2018 1193 l
2021 1199 l
2023 1202 l
2031 1205 l
2042 1205 l
s 2056 1160 m
2056 1154 l
s 2075 1149 m
2077 1146 l
2080 1149 l
2077 1152 l
2075 1149 l
s 2099 1157 m
2104 1149 l
2113 1146 l
2107 1149 l
2104 1152 l
2102 1157 l
2099 1171 l
2099 1179 l
2102 1193 l
2104 1199 l
2107 1202 l
2113 1205 l
2118 1205 l
2123 1202 l
2126 1199 l
2129 1193 l
2131 1179 l
2131 1171 l
2129 1157 l
2126 1152 l
2123 1149 l
2118 1146 l
2113 1146 l
s 2118 1146 m
2126 1149 l
2131 1157 l
2134 1171 l
2134 1179 l
2131 1193 l
2126 1202 l
2118 1205 l
s 2113 1205 m
2104 1202 l
2099 1193 l
2096 1179 l
2096 1171 l
2099 1157 l
s 2084 1251 m
s  645 1251 m
 645 1251 l
 674 1251 l
s  477 1221 m
 502 1221 l
s  491 1221 m
 491 1280 l
 483 1271 l
 477 1268 l
s  488 1277 m
 488 1221 l
s  521 1232 m
 526 1224 l
 534 1221 l
 529 1224 l
 526 1227 l
 523 1232 l
 521 1246 l
 521 1254 l
 523 1268 l
 526 1274 l
 529 1277 l
 534 1280 l
 539 1280 l
 545 1277 l
 548 1274 l
 550 1268 l
 553 1254 l
 553 1246 l
 550 1232 l
 548 1227 l
 545 1224 l
 539 1221 l
 534 1221 l
s  539 1221 m
 548 1224 l
 553 1232 l
 556 1246 l
 556 1254 l
 553 1268 l
 548 1277 l
 539 1280 l
s  534 1280 m
 526 1277 l
 521 1268 l
 518 1254 l
 518 1246 l
 521 1232 l
s  570 1284 m
 574 1279 l
 578 1277 l
 575 1279 l
 574 1281 l
 572 1284 l
 570 1292 l
 570 1297 l
 572 1306 l
 574 1309 l
 575 1311 l
 578 1312 l
 582 1312 l
 585 1311 l
 587 1309 l
 588 1306 l
 590 1297 l
 590 1292 l
 588 1284 l
 587 1281 l
 585 1279 l
 582 1277 l
 578 1277 l
s  582 1277 m
 587 1279 l
 590 1284 l
 591 1292 l
 591 1297 l
 590 1306 l
 587 1311 l
 582 1312 l
s  578 1312 m
 574 1311 l
 570 1306 l
 569 1297 l
 569 1292 l
 570 1284 l
s  645 1251 m
 645 1364 l
 659 1364 l
s  645 1364 m
 645 1430 l
 659 1430 l
s  645 1430 m
 645 1477 l
 659 1477 l
s  645 1477 m
 645 1513 l
 659 1513 l
s  645 1513 m
 645 1543 l
 659 1543 l
s  645 1543 m
 645 1568 l
 659 1568 l
s  645 1568 m
 645 1590 l
 659 1590 l
s  645 1590 m
 645 1609 l
 659 1609 l
s  645 1609 m
 645 1626 l
 674 1626 l
s  481 1596 m
 505 1596 l
s  494 1596 m
 494 1655 l
 486 1646 l
 481 1643 l
s  491 1652 m
 491 1596 l
s  524 1607 m
 529 1599 l
 537 1596 l
 532 1599 l
 529 1602 l
 526 1607 l
 524 1621 l
 524 1629 l
 526 1643 l
 529 1649 l
 532 1652 l
 537 1655 l
 543 1655 l
 548 1652 l
 551 1649 l
 554 1643 l
 556 1629 l
 556 1621 l
 554 1607 l
 551 1602 l
 548 1599 l
 543 1596 l
 537 1596 l
s  543 1596 m
 551 1599 l
 556 1607 l
 559 1621 l
 559 1629 l
 556 1643 l
 551 1652 l
 543 1655 l
s  537 1655 m
 529 1652 l
 524 1643 l
 521 1629 l
 521 1621 l
 524 1607 l
s  577 1652 m
 591 1652 l
s  585 1652 m
 585 1687 l
 580 1682 l
 577 1681 l
s  583 1686 m
 583 1652 l
s  645 1626 m
 645 1739 l
 659 1739 l
s  645 1739 m
 645 1805 l
 659 1805 l
s  645 1805 m
 645 1852 l
 659 1852 l
s  645 1852 m
 645 1888 l
 659 1888 l
s  645 1888 m
 645 1918 l
 659 1918 l
s  645 1918 m
 645 1943 l
 659 1943 l
s  645 1943 m
 645 1965 l
 659 1965 l
s  645 1965 m
 645 1984 l
 659 1984 l
s  645 1984 m
 645 2001 l
 674 2001 l
s  477 1971 m
 502 1971 l
s  491 1971 m
 491 2030 l
 483 2021 l
 477 2018 l
s  488 2027 m
 488 1971 l
s  521 1982 m
 526 1974 l
 534 1971 l
 529 1974 l
 526 1977 l
 523 1982 l
 521 1996 l
 521 2004 l
 523 2018 l
 526 2024 l
 529 2027 l
 534 2030 l
 539 2030 l
 545 2027 l
 548 2024 l
 550 2018 l
 553 2004 l
 553 1996 l
 550 1982 l
 548 1977 l
 545 1974 l
 539 1971 l
 534 1971 l
s  539 1971 m
 548 1974 l
 553 1982 l
 556 1996 l
 556 2004 l
 553 2018 l
 548 2027 l
 539 2030 l
s  534 2030 m
 526 2027 l
 521 2018 l
 518 2004 l
 518 1996 l
 521 1982 l
s  569 2031 m
 570 2032 l
 574 2032 l
 582 2027 l
 588 2027 l
 590 2029 l
 591 2032 l
 590 2031 l
 587 2029 l
 582 2029 l
 574 2032 l
s  569 2027 m
 569 2032 l
 570 2037 l
 574 2041 l
 577 2042 l
 583 2046 l
 588 2049 l
 590 2052 l
 590 2056 l
 588 2059 l
 587 2061 l
 583 2062 l
 588 2061 l
 590 2059 l
 591 2056 l
 591 2052 l
 590 2049 l
 585 2046 l
 577 2042 l
s  570 2056 m
 572 2054 l
 570 2052 l
 569 2054 l
 569 2056 l
 570 2059 l
 572 2061 l
 577 2062 l
 583 2062 l
s  591 2036 m
 591 2032 l
s  645 2001 m
 645 2114 l
 659 2114 l
s  645 2114 m
 645 2180 l
 659 2180 l
s  645 2180 m
 645 2227 l
 659 2227 l
s  645 2227 m
 645 2263 l
 659 2263 l
s  645 2263 m
 645 2293 l
 659 2293 l
s  645 2293 m
 645 2318 l
 659 2318 l
s  645 2318 m
 645 2340 l
 659 2340 l
s  645 2340 m
 645 2359 l
 659 2359 l
s  645 2359 m
 645 2376 l
 674 2376 l
s  477 2346 m
 502 2346 l
s  491 2346 m
 491 2405 l
 483 2396 l
 477 2393 l
s  488 2402 m
 488 2346 l
s  521 2357 m
 526 2349 l
 534 2346 l
 529 2349 l
 526 2352 l
 523 2357 l
 521 2371 l
 521 2379 l
 523 2393 l
 526 2399 l
 529 2402 l
 534 2405 l
 539 2405 l
 545 2402 l
 548 2399 l
 550 2393 l
 553 2379 l
 553 2371 l
 550 2357 l
 548 2352 l
 545 2349 l
 539 2346 l
 534 2346 l
s  539 2346 m
 548 2349 l
 553 2357 l
 556 2371 l
 556 2379 l
 553 2393 l
 548 2402 l
 539 2405 l
s  534 2405 m
 526 2402 l
 521 2393 l
 518 2379 l
 518 2371 l
 521 2357 l
s  570 2409 m
 572 2411 l
 570 2412 l
 569 2411 l
 569 2409 l
 570 2406 l
 572 2404 l
 577 2402 l
 583 2402 l
 587 2404 l
 588 2406 l
 590 2409 l
 590 2414 l
 588 2419 l
s  578 2422 m
 583 2422 l
 588 2424 l
 590 2427 l
 590 2432 l
 588 2436 l
 583 2437 l
 587 2436 l
 588 2432 l
 588 2427 l
 587 2424 l
 583 2422 l
 587 2421 l
 590 2417 l
 591 2414 l
 591 2409 l
 590 2406 l
 588 2404 l
 583 2402 l
s  570 2431 m
 572 2429 l
 570 2427 l
 569 2429 l
 569 2431 l
 570 2434 l
 572 2436 l
 577 2437 l
 583 2437 l
s  645 2376 m
 645 2376 l
s 2084 1251 m
2084 1251 l
2055 1251 l
s 2084 1251 m
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1364 l
2070 1364 l
s 2084 1364 m
2084 1430 l
2070 1430 l
s 2084 1430 m
2084 1477 l
2070 1477 l
s 2084 1477 m
2084 1513 l
2070 1513 l
s 2084 1513 m
2084 1543 l
2070 1543 l
s 2084 1543 m
2084 1568 l
2070 1568 l
s 2084 1568 m
2084 1590 l
2070 1590 l
s 2084 1590 m
2084 1609 l
2070 1609 l
s 2084 1609 m
2084 1626 l
2055 1626 l
s 2084 1626 m
2084 1626 l
s 2084 1626 m
2084 1626 l
2084 1626 l
2084 1626 l
s 2084 1626 m
2084 1626 l
s 2084 1626 m
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
s 2084 1626 m
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
s 2084 1626 m
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
2084 1626 l
s 2084 1626 m
2084 1626 l
s 2084 1626 m
2084 1626 l
2084 1626 l
2084 1626 l
s 2084 1626 m
2084 1626 l
s 2084 1626 m
2084 1739 l
2070 1739 l
s 2084 1739 m
2084 1805 l
2070 1805 l
s 2084 1805 m
2084 1852 l
2070 1852 l
s 2084 1852 m
2084 1888 l
2070 1888 l
s 2084 1888 m
2084 1918 l
2070 1918 l
s 2084 1918 m
2084 1943 l
2070 1943 l
s 2084 1943 m
2084 1965 l
2070 1965 l
s 2084 1965 m
2084 1984 l
2070 1984 l
s 2084 1984 m
2084 2001 l
2055 2001 l
s 2084 2001 m
2084 2001 l
s 2084 2001 m
2084 2001 l
2084 2001 l
2084 2001 l
s 2084 2001 m
2084 2001 l
s 2084 2001 m
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
s 2084 2001 m
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
s 2084 2001 m
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
s 2084 2001 m
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
s 2084 2001 m
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
s 2084 2001 m
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
2084 2001 l
s 2084 2001 m
2084 2001 l
s 2084 2001 m
2084 2114 l
2070 2114 l
s 2084 2114 m
2084 2180 l
2070 2180 l
s 2084 2180 m
2084 2227 l
2070 2227 l
s 2084 2227 m
2084 2263 l
2070 2263 l
s 2084 2263 m
2084 2293 l
2070 2293 l
s 2084 2293 m
2084 2318 l
2070 2318 l
s 2084 2318 m
2084 2340 l
2070 2340 l
s 2084 2340 m
2084 2359 l
2070 2359 l
s 2084 2359 m
2084 2376 l
2055 2376 l
s 2084 2376 m
2084 2376 l
s 2084 2376 m
2084 2376 l
2084 2376 l
2084 2376 l
s 2084 2376 m
2084 2376 l
s 2084 2376 m
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
s 2084 2376 m
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
s 2084 2376 m
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
s 2084 2376 m
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
s 2084 2376 m
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
s 2084 2376 m
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
2084 2376 l
s 2084 2376 m
2084 2376 l
s  645 2376 m
 645 2346 l
 645 2376 l
 717 2376 l
 717 2361 l
 717 2376 l
 789 2376 l
 789 2361 l
 789 2376 l
 861 2376 l
 861 2361 l
 861 2376 l
 933 2376 l
 933 2361 l
 933 2376 l
1005 2376 l
1005 2346 l
1005 2376 l
1077 2376 l
1077 2361 l
1077 2376 l
1149 2376 l
1149 2361 l
1149 2376 l
1221 2376 l
1221 2361 l
1221 2376 l
1292 2376 l
1292 2361 l
1292 2376 l
1364 2376 l
1364 2346 l
1364 2376 l
1436 2376 l
1436 2361 l
1436 2376 l
1508 2376 l
1508 2361 l
1508 2376 l
1580 2376 l
1580 2361 l
1580 2376 l
1652 2376 l
1652 2361 l
1652 2376 l
1724 2376 l
1724 2346 l
1724 2376 l
1796 2376 l
1796 2361 l
1796 2376 l
1868 2376 l
1868 2361 l
1868 2376 l
1940 2376 l
1940 2361 l
1940 2376 l
2012 2376 l
2012 2361 l
2012 2376 l
2084 2376 l
2084 2346 l
2084 2376 l
s 1182  970 m
1200  970 l
s 1191  970 m
1191 1036 l
1212  970 l
1234 1036 l
1246 1036 l
s 1237 1036 m
1237  970 l
s 1234  970 m
1234 1036 l
s 1182 1036 m
1194 1036 l
1212  979 l
s 1225  970 m
1246  970 l
s 1346  948 m
1340  954 l
1334  967 l
1331  976 l
1328  992 l
1328 1004 l
1331 1020 l
1334 1029 l
1340 1042 l
1346 1048 l
s 1340 1042 m
1334 1032 l
1328 1020 l
1325 1004 l
1325  992 l
1328  976 l
1334  963 l
1340  954 l
s 1398  995 m
1419  995 l
s 1410  995 m
1410  970 l
s 1407  970 m
1407  995 l
s 1407  979 m
1401  973 l
1392  970 l
1386  970 l
1380  973 l
1374  979 l
1371  985 l
1368  995 l
1368 1011 l
1371 1020 l
1374 1026 l
1380 1032 l
1386 1036 l
1392 1036 l
1401 1032 l
1407 1026 l
1410 1017 l
1410 1036 l
1407 1026 l
s 1386 1036 m
1377 1032 l
1371 1026 l
1368 1020 l
1364 1011 l
1364  995 l
1368  985 l
1371  979 l
1377  973 l
1386  970 l
s 1474  995 m
1474 1004 l
1471 1011 l
1474 1007 l
1477 1001 l
1477  995 l
1441  995 l
1441  989 l
1444  979 l
1450  973 l
1456  970 l
1462  970 l
1471  973 l
1477  979 l
s 1456  970 m
1447  973 l
1441  979 l
1437  989 l
1437  995 l
1441 1004 l
1447 1011 l
1456 1014 l
1450 1011 l
1444 1004 l
1441  995 l
s 1456 1014 m
1465 1014 l
1471 1011 l
s 1517  979 m
1498 1036 l
s 1495 1036 m
1517  970 l
1538 1036 l
s 1544 1036 m
1526 1036 l
s 1507 1036 m
1489 1036 l
s 1562  948 m
1568  954 l
1574  967 l
1577  976 l
1580  992 l
1580 1004 l
1577 1020 l
1574 1029 l
1568 1042 l
1562 1048 l
s 1568 1042 m
1574 1032 l
1580 1020 l
1584 1004 l
1584  992 l
1580  976 l
1574  963 l
1568  954 l
s  375 1600 m
 375 1619 l
s  375 1610 m
 311 1610 l
s  317 1613 m
 375 1650 l
 311 1650 l
s  311 1660 m
 311 1641 l
s  311 1600 m
 311 1613 l
 369 1650 l
s  396 1704 m
 390 1697 l
 378 1691 l
 369 1688 l
 354 1685 l
 341 1685 l
 326 1688 l
 317 1691 l
 305 1697 l
 299 1704 l
s  305 1697 m
 314 1691 l
 326 1685 l
 341 1682 l
 354 1682 l
 369 1685 l
 381 1691 l
 390 1697 l
s  375 1719 m
 375 1741 l
s  375 1732 m
 332 1732 l
 332 1719 l
s  332 1729 m
 375 1729 l
s  375 1754 m
 375 1776 l
s  375 1766 m
 341 1766 l
 335 1773 l
 332 1782 l
 332 1788 l
 335 1795 l
 341 1798 l
 375 1798 l
s  375 1801 m
 341 1801 l
 335 1798 l
 332 1788 l
s  341 1766 m
 335 1763 l
 332 1754 l
 335 1760 l
 341 1763 l
 375 1763 l
s  375 1788 m
 375 1810 l
s  332 1754 m
 332 1748 l
 335 1738 l
 341 1732 l
s  311 1882 m
 332 1832 l
 354 1882 l
s  360 1832 m
 360 1882 l
s  375 1898 m
 375 1917 l
s  375 1908 m
 311 1908 l
 375 1930 l
 311 1951 l
 311 1964 l
s  311 1955 m
 375 1955 l
s  375 1951 m
 311 1951 l
s  311 1898 m
 311 1911 l
 366 1930 l
s  375 1942 m
 375 1964 l
s  396 1983 m
 390 1989 l
 378 1995 l
 369 1999 l
 354 2002 l
 341 2002 l
 326 1999 l
 317 1995 l
 305 1989 l
 299 1983 l
s  305 1989 m
 314 1995 l
 326 2002 l
 341 2005 l
 354 2005 l
 369 2002 l
 381 1995 l
 390 1989 l
s  753 1380 m
s  753 1380 m
 753 1381 l
 752 1381 l
 752 1380 l
 753 1380 l
s  745 1272 m
 760 1272 l
s  753 1272 m
 753 1373 l
s  753 1388 m
 753 1445 l
s  745 1445 m
 760 1445 l
s  753 1380 m
s  774 1404 m
s  775 1403 m
 775 1404 l
 774 1404 l
 774 1403 l
 775 1403 l
s  767 1307 m
 782 1307 l
s  774 1307 m
 774 1396 l
s  774 1411 m
 774 1464 l
s  767 1464 m
 782 1464 l
s  774 1404 m
s  796 1417 m
s  797 1417 m
 797 1418 l
 795 1418 l
 795 1417 l
 797 1417 l
s  789 1336 m
 803 1336 l
s  796 1336 m
 796 1410 l
s  796 1425 m
 796 1472 l
s  789 1472 m
 803 1472 l
s  796 1417 m
s  818 1429 m
s  818 1429 m
 818 1430 l
 817 1430 l
 817 1429 l
 818 1429 l
s  810 1360 m
 825 1360 l
s  818 1360 m
 818 1422 l
s  818 1437 m
 818 1478 l
s  810 1478 m
 825 1478 l
s  818 1429 m
s  839 1441 m
s  840 1440 m
 840 1441 l
 838 1441 l
 838 1440 l
 840 1440 l
s  832 1381 m
 846 1381 l
s  839 1381 m
 839 1433 l
s  839 1448 m
 839 1484 l
s  832 1484 m
 846 1484 l
s  839 1441 m
s  861 1452 m
s  861 1451 m
 861 1452 l
 860 1452 l
 860 1451 l
 861 1451 l
s  853 1369 m
 868 1369 l
s  861 1369 m
 861 1444 l
s  861 1459 m
 861 1506 l
s  853 1506 m
 868 1506 l
s  861 1452 m
s  882 1463 m
s  883 1462 m
 883 1464 l
 882 1464 l
 882 1462 l
 883 1462 l
s  875 1354 m
 890 1354 l
s  882 1354 m
 882 1455 l
s  882 1470 m
 882 1528 l
s  875 1528 m
 890 1528 l
s  882 1463 m
s  904 1475 m
s  905 1474 m
 905 1476 l
 903 1476 l
 903 1474 l
 905 1474 l
s  897 1337 m
 911 1337 l
s  904 1337 m
 904 1468 l
s  904 1483 m
 904 1549 l
s  897 1549 m
 911 1549 l
s  904 1475 m
s  925 1504 m
s  926 1503 m
 926 1505 l
 925 1505 l
 925 1503 l
 926 1503 l
s  918 1391 m
 933 1391 l
s  925 1391 m
 925 1496 l
s  925 1511 m
 925 1570 l
s  918 1570 m
 933 1570 l
s  925 1504 m
s  947 1531 m
s  948 1530 m
 948 1532 l
 946 1532 l
 946 1530 l
 948 1530 l
s  940 1430 m
 954 1430 l
s  947 1430 m
 947 1524 l
s  947 1539 m
 947 1593 l
s  940 1593 m
 954 1593 l
s  947 1531 m
s  969 1542 m
s  969 1541 m
 969 1543 l
 968 1543 l
 968 1541 l
 969 1541 l
s  961 1430 m
 976 1430 l
s  969 1430 m
 969 1534 l
s  969 1549 m
 969 1608 l
s  961 1608 m
 976 1608 l
s  969 1542 m
s  990 1554 m
s  991 1554 m
 991 1555 l
 989 1555 l
 989 1554 l
 991 1554 l
s  983 1433 m
 998 1433 l
s  990 1433 m
 990 1547 l
s  990 1562 m
 990 1623 l
s  983 1623 m
 998 1623 l
s  990 1554 m
s 1012 1584 m
s 1013 1584 m
1013 1585 l
1011 1585 l
1011 1584 l
1013 1584 l
s 1005 1507 m
1019 1507 l
s 1012 1507 m
1012 1577 l
s 1012 1592 m
1012 1636 l
s 1005 1636 m
1019 1636 l
s 1012 1584 m
s 1033 1599 m
s 1034 1599 m
1034 1600 l
1033 1600 l
1033 1599 l
1034 1599 l
s 1026 1525 m
1041 1525 l
s 1033 1525 m
1033 1592 l
s 1033 1607 m
1033 1650 l
s 1026 1650 m
1041 1650 l
s 1033 1599 m
s 1055 1615 m
s 1056 1614 m
1056 1615 l
1054 1615 l
1054 1614 l
1056 1614 l
s 1048 1543 m
1062 1543 l
s 1055 1543 m
1055 1607 l
s 1055 1622 m
1055 1664 l
s 1048 1664 m
1062 1664 l
s 1055 1615 m
s 1077 1625 m
s 1077 1624 m
1077 1626 l
1076 1626 l
1076 1624 l
1077 1624 l
s 1069 1545 m
1084 1545 l
s 1077 1545 m
1077 1617 l
s 1077 1632 m
1077 1678 l
s 1069 1678 m
1084 1678 l
s 1077 1625 m
s 1098 1636 m
s 1099 1635 m
1099 1636 l
1097 1636 l
1097 1635 l
1099 1635 l
s 1091 1546 m
1105 1546 l
s 1098 1546 m
1098 1628 l
s 1098 1643 m
1098 1693 l
s 1091 1693 m
1105 1693 l
s 1098 1636 m
s 1120 1647 m
s 1120 1646 m
1120 1648 l
1119 1648 l
1119 1646 l
1120 1646 l
s 1112 1547 m
1127 1547 l
s 1120 1547 m
1120 1640 l
s 1120 1655 m
1120 1709 l
s 1112 1709 m
1127 1709 l
s 1120 1647 m
s 1141 1660 m
s 1142 1660 m
1142 1661 l
1141 1661 l
1141 1660 l
1142 1660 l
s 1134 1548 m
1149 1548 l
s 1141 1548 m
1141 1653 l
s 1141 1668 m
1141 1726 l
s 1134 1726 m
1149 1726 l
s 1141 1660 m
s 1163 1676 m
s 1164 1675 m
1164 1676 l
1162 1676 l
1162 1675 l
1164 1675 l
s 1156 1550 m
1170 1550 l
s 1163 1550 m
1163 1668 l
s 1163 1683 m
1163 1746 l
s 1156 1746 m
1170 1746 l
s 1163 1676 m
s 1185 1695 m
s 1185 1694 m
1185 1696 l
1184 1696 l
1184 1694 l
1185 1694 l
s 1177 1566 m
1192 1566 l
s 1185 1566 m
1185 1688 l
s 1185 1703 m
1185 1766 l
s 1177 1766 m
1192 1766 l
s 1185 1695 m
s 1206 1746 m
s 1207 1745 m
1207 1746 l
1205 1746 l
1205 1745 l
1207 1745 l
s 1199 1690 m
1213 1690 l
s 1206 1690 m
1206 1738 l
s 1206 1753 m
1206 1787 l
s 1199 1787 m
1213 1787 l
s 1206 1746 m
s 1228 1775 m
s 1228 1775 m
1228 1776 l
1227 1776 l
1227 1775 l
1228 1775 l
s 1220 1722 m
1235 1722 l
s 1228 1722 m
1228 1768 l
s 1228 1783 m
1228 1815 l
s 1220 1815 m
1235 1815 l
s 1228 1775 m
s 1249 1788 m
s 1250 1787 m
1250 1789 l
1249 1789 l
1249 1787 l
1250 1787 l
s 1242 1739 m
1257 1739 l
s 1249 1739 m
1249 1780 l
s 1249 1795 m
1249 1826 l
s 1242 1826 m
1257 1826 l
s 1249 1788 m
s 1271 1802 m
s 1272 1801 m
1272 1803 l
1270 1803 l
1270 1801 l
1272 1801 l
s 1264 1739 m
1278 1739 l
s 1271 1739 m
1271 1795 l
s 1271 1810 m
1271 1848 l
s 1264 1848 m
1278 1848 l
s 1271 1802 m
s 1292 1821 m
s 1293 1820 m
1293 1822 l
1292 1822 l
1292 1820 l
1293 1820 l
s 1285 1782 m
1300 1782 l
s 1292 1782 m
1292 1813 l
s 1292 1828 m
1292 1852 l
s 1285 1852 m
1300 1852 l
s 1292 1821 m
s 1314 1831 m
s 1315 1831 m
1315 1832 l
1313 1832 l
1313 1831 l
1315 1831 l
s 1307 1796 m
1321 1796 l
s 1314 1796 m
1314 1824 l
s 1314 1839 m
1314 1860 l
s 1307 1860 m
1321 1860 l
s 1314 1831 m
s 1336 1841 m
s 1336 1841 m
1336 1842 l
1335 1842 l
1335 1841 l
1336 1841 l
s 1328 1810 m
1343 1810 l
s 1336 1810 m
1336 1834 l
s 1336 1849 m
1336 1868 l
s 1328 1868 m
1343 1868 l
s 1336 1841 m
s 1357 1854 m
s 1358 1853 m
1358 1854 l
1357 1854 l
1357 1853 l
1358 1853 l
s 1350 1823 m
1365 1823 l
s 1357 1823 m
1357 1846 l
s 1357 1861 m
1357 1879 l
s 1350 1879 m
1365 1879 l
s 1357 1854 m
s 1379 1863 m
s 1380 1862 m
1380 1863 l
1378 1863 l
1378 1862 l
1380 1862 l
s 1372 1834 m
1386 1834 l
s 1379 1834 m
1379 1855 l
s 1379 1870 m
1379 1887 l
s 1372 1887 m
1386 1887 l
s 1379 1863 m
s 1400 1871 m
s 1401 1870 m
1401 1872 l
1400 1872 l
1400 1870 l
1401 1870 l
s 1393 1840 m
1408 1840 l
s 1400 1840 m
1400 1864 l
s 1400 1879 m
1400 1897 l
s 1393 1897 m
1408 1897 l
s 1400 1871 m
s 1422 1879 m
s 1423 1878 m
1423 1879 l
1421 1879 l
1421 1878 l
1423 1878 l
s 1415 1843 m
1429 1843 l
s 1422 1843 m
1422 1871 l
s 1422 1886 m
1422 1908 l
s 1415 1908 m
1429 1908 l
s 1422 1879 m
s 1444 1887 m
s 1444 1886 m
1444 1888 l
1443 1888 l
1443 1886 l
1444 1886 l
s 1436 1847 m
1451 1847 l
s 1444 1847 m
1444 1880 l
s 1444 1895 m
1444 1919 l
s 1436 1919 m
1451 1919 l
s 1444 1887 m
s 1465 1897 m
s 1466 1896 m
1466 1898 l
1464 1898 l
1464 1896 l
1466 1896 l
s 1458 1850 m
1472 1850 l
s 1465 1850 m
1465 1889 l
s 1465 1904 m
1465 1933 l
s 1458 1933 m
1472 1933 l
s 1465 1897 m
s 1487 1914 m
s 1488 1914 m
1488 1915 l
1486 1915 l
1486 1914 l
1488 1914 l
s 1480 1858 m
1494 1858 l
s 1487 1858 m
1487 1907 l
s 1487 1922 m
1487 1956 l
s 1480 1956 m
1494 1956 l
s 1487 1914 m
s 1508 1928 m
s 1509 1928 m
1509 1929 l
1508 1929 l
1508 1928 l
1509 1928 l
s 1501 1864 m
1516 1864 l
s 1508 1864 m
1508 1921 l
s 1508 1936 m
1508 1975 l
s 1501 1975 m
1516 1975 l
s 1508 1928 m
s 1530 1947 m
s 1531 1946 m
1531 1948 l
1529 1948 l
1529 1946 l
1531 1946 l
s 1523 1875 m
1537 1875 l
s 1530 1875 m
1530 1940 l
s 1530 1955 m
1530 1997 l
s 1523 1997 m
1537 1997 l
s 1530 1947 m
s 1552 1971 m
s 1552 1970 m
1552 1972 l
1551 1972 l
1551 1970 l
1552 1970 l
s 1544 1911 m
1559 1911 l
s 1552 1911 m
1552 1964 l
s 1552 1979 m
1552 2015 l
s 1544 2015 m
1559 2015 l
s 1552 1971 m
s 1573 1995 m
s 1574 1994 m
1574 1996 l
1572 1996 l
1572 1994 l
1574 1994 l
s 1566 1960 m
1580 1960 l
s 1573 1960 m
1573 1987 l
s 1573 2002 m
1573 2024 l
s 1566 2024 m
1580 2024 l
s 1573 1995 m
s 1595 2019 m
s 1595 2019 m
1595 2020 l
1594 2020 l
1594 2019 l
1595 2019 l
s 1587 1973 m
1602 1973 l
s 1595 1973 m
1595 2012 l
s 1595 2027 m
1595 2055 l
s 1587 2055 m
1602 2055 l
s 1595 2019 m
s 1616 2034 m
s 1617 2033 m
1617 2035 l
1616 2035 l
1616 2033 l
1617 2033 l
s 1609 1984 m
1624 1984 l
s 1616 1984 m
1616 2027 l
s 1616 2042 m
1616 2072 l
s 1609 2072 m
1624 2072 l
s 1616 2034 m
s 1638 2046 m
s 1639 2046 m
1639 2047 l
1637 2047 l
1637 2046 l
1639 2046 l
s 1631 2008 m
1645 2008 l
s 1638 2008 m
1638 2039 l
s 1638 2054 m
1638 2077 l
s 1631 2077 m
1645 2077 l
s 1638 2046 m
s 1660 2058 m
s 1660 2057 m
1660 2059 l
1659 2059 l
1659 2057 l
1660 2057 l
s 1652 2031 m
1667 2031 l
s 1660 2031 m
1660 2051 l
s 1660 2066 m
1660 2082 l
s 1652 2082 m
1667 2082 l
s 1660 2058 m
s 1681 2071 m
s 1682 2070 m
1682 2072 l
1680 2072 l
1680 2070 l
1682 2070 l
s 1674 2051 m
1688 2051 l
s 1681 2051 m
1681 2063 l
s 1681 2078 m
1681 2089 l
s 1674 2089 m
1688 2089 l
s 1681 2071 m
s 1703 2080 m
s 1703 2079 m
1703 2080 l
1702 2080 l
1702 2079 l
1703 2079 l
s 1695 2062 m
1710 2062 l
s 1703 2062 m
1703 2072 l
s 1703 2087 m
1703 2096 l
s 1695 2096 m
1710 2096 l
s 1703 2080 m
s 1724 2086 m
s 1725 2085 m
1725 2087 l
1724 2087 l
1724 2085 l
1725 2085 l
s 1717 2068 m
1732 2068 l
s 1724 2068 m
1724 2079 l
s 1724 2094 m
1724 2103 l
s 1717 2103 m
1732 2103 l
s 1724 2086 m
s 1746 2093 m
s 1747 2092 m
1747 2093 l
1745 2093 l
1745 2092 l
1747 2092 l
s 1739 2073 m
1753 2073 l
s 1746 2073 m
1746 2085 l
s 1746 2100 m
1746 2110 l
s 1739 2110 m
1753 2110 l
s 1746 2093 m
s 1767 2098 m
s 1768 2098 m
1768 2099 l
1767 2099 l
1767 2098 l
1768 2098 l
s 1760 2076 m
1775 2076 l
s 1767 2076 m
1767 2091 l
s 1767 2106 m
1767 2118 l
s 1760 2118 m
1775 2118 l
s 1767 2098 m
s 1789 2106 m
s 1790 2105 m
1790 2107 l
1788 2107 l
1788 2105 l
1790 2105 l
s 1782 2084 m
1796 2084 l
s 1789 2084 m
1789 2099 l
s 1789 2114 m
1789 2126 l
s 1782 2126 m
1796 2126 l
s 1789 2106 m
s 1811 2113 m
s 1811 2112 m
1811 2113 l
1810 2113 l
1810 2112 l
1811 2112 l
s 1803 2088 m
1818 2088 l
s 1811 2088 m
1811 2105 l
s 1811 2120 m
1811 2134 l
s 1803 2134 m
1818 2134 l
s 1811 2113 m
s 1832 2120 m
s 1833 2120 m
1833 2121 l
1832 2121 l
1832 2120 l
1833 2120 l
s 1825 2094 m
1840 2094 l
s 1832 2094 m
1832 2113 l
s 1832 2128 m
1832 2143 l
s 1825 2143 m
1840 2143 l
s 1832 2120 m
s 1854 2139 m
s 1855 2138 m
1855 2140 l
1853 2140 l
1853 2138 l
1855 2138 l
s 1847 2101 m
1861 2101 l
s 1854 2101 m
1854 2132 l
s 1854 2147 m
1854 2170 l
s 1847 2170 m
1861 2170 l
s 1854 2139 m
s 1875 2151 m
s 1876 2150 m
1876 2152 l
1875 2152 l
1875 2150 l
1876 2150 l
s 1868 2112 m
1883 2112 l
s 1875 2112 m
1875 2143 l
s 1875 2158 m
1875 2182 l
s 1868 2182 m
1883 2182 l
s 1875 2151 m
s 1897 2156 m
s 1898 2156 m
1898 2157 l
1896 2157 l
1896 2156 l
1898 2156 l
s 1890 2126 m
1904 2126 l
s 1897 2126 m
1897 2149 l
s 1897 2164 m
1897 2182 l
s 1890 2182 m
1904 2182 l
s 1897 2156 m
s 1919 2162 m
s 1919 2162 m
1919 2163 l
1918 2163 l
1918 2162 l
1919 2162 l
s 1911 2140 m
1926 2140 l
s 1919 2140 m
1919 2155 l
s 1919 2170 m
1919 2182 l
s 1911 2182 m
1926 2182 l
s 1919 2162 m
s 1940 2169 m
s 1941 2168 m
1941 2170 l
1939 2170 l
1939 2168 l
1941 2168 l
s 1933 2150 m
1947 2150 l
s 1940 2150 m
1940 2161 l
s 1940 2176 m
1940 2185 l
s 1933 2185 m
1947 2185 l
s 1940 2169 m
s 1962 2172 m
s 1963 2172 m
1963 2173 l
1961 2173 l
1961 2172 l
1963 2172 l
s 1955 2156 m
1969 2156 l
s 1962 2156 m
1962 2165 l
s 1962 2180 m
1962 2188 l
s 1955 2188 m
1969 2188 l
s 1962 2172 m
s 1983 2176 m
s 1984 2175 m
1984 2176 l
1983 2176 l
1983 2175 l
1984 2175 l
s 1976 2160 m
1991 2160 l
s 1983 2160 m
1983 2168 l
s 1983 2183 m
1983 2190 l
s 1976 2190 m
1991 2190 l
s 1983 2176 m
s 2005 2178 m
s 2006 2178 m
2006 2179 l
2004 2179 l
2004 2178 l
2006 2178 l
s 1998 2164 m
2012 2164 l
s 2005 2164 m
2005 2171 l
s 2005 2186 m
2005 2192 l
s 1998 2192 m
2012 2192 l
s 2005 2178 m
s 2027 2181 m
s 2027 2180 m
2027 2182 l
2026 2182 l
2026 2180 l
2027 2180 l
s 2019 2167 m
2034 2167 l
s 2027 2167 m
2027 2173 l
s 2027 2188 m
2027 2193 l
s 2019 2193 m
2034 2193 l
s 2027 2181 m
s 2048 2186 m
s 2049 2185 m
2049 2187 l
2047 2187 l
2047 2185 l
2049 2185 l
s 2041 2169 m
2055 2169 l
s 2048 2169 m
2048 2178 l
s 2048 2193 m
2048 2201 l
s 2041 2201 m
2055 2201 l
s 2048 2186 m
s 2070 2188 m
s 2070 2187 m
2070 2189 l
2069 2189 l
2069 2187 l
2070 2187 l
s 2062 2172 m
2077 2172 l
s 2070 2172 m
2070 2181 l
s 2070 2196 m
2070 2203 l
s 2062 2203 m
2077 2203 l
s 2070 2188 m
s  861 1437 m
 882 1461 l
 904 1484 l
 925 1506 l
 947 1527 l
 969 1548 l
 990 1568 l
1012 1588 l
1033 1607 l
1055 1625 l
1077 1643 l
1098 1660 l
1120 1677 l
1141 1694 l
1163 1710 l
1185 1726 l
1206 1742 l
1228 1757 l
1249 1773 l
1271 1788 l
1292 1802 l
1314 1817 l
1336 1831 l
1357 1846 l
1379 1860 l
1400 1874 l
1422 1888 l
1444 1902 l
1465 1916 l
1487 1930 l
1508 1943 l
1530 1957 l
1552 1971 l
1573 1984 l
1595 1998 l
1616 2011 l
1638 2025 l
1660 2038 l
1681 2051 l
1703 2065 l
1724 2078 l
1746 2092 l
1767 2105 l
1789 2118 l
1811 2132 l
1832 2145 l
1854 2159 l
s  861 1437 m
s  858 1439 m
 880 1463 l
s  863 1434 m
 885 1458 l
s  882 1461 m
s  880 1463 m
 901 1486 l
s  885 1458 m
 906 1481 l
s  904 1484 m
s  901 1486 m
 923 1509 l
s  906 1481 m
 928 1503 l
s  925 1506 m
s  923 1509 m
 945 1530 l
s  928 1503 m
 950 1525 l
s  947 1527 m
s  945 1530 m
 966 1551 l
s  950 1525 m
 971 1545 l
s  969 1548 m
s  966 1551 m
 988 1571 l
s  971 1545 m
 993 1565 l
s  990 1568 m
s  988 1571 m
1009 1591 l
s  993 1565 m
1014 1585 l
s 1012 1588 m
s 1009 1591 m
1031 1609 l
s 1014 1585 m
1036 1604 l
s 1033 1607 m
s 1031 1610 m
1053 1628 l
s 1036 1604 m
1057 1622 l
s 1055 1625 m
s 1053 1628 m
1074 1646 l
s 1057 1622 m
1079 1640 l
s 1077 1643 m
s 1074 1646 m
1096 1663 l
s 1079 1640 m
1100 1657 l
s 1098 1660 m
s 1096 1663 m
1118 1680 l
s 1100 1657 m
1122 1674 l
s 1120 1677 m
s 1118 1680 m
1139 1697 l
s 1122 1674 m
1144 1691 l
s 1141 1694 m
s 1139 1697 m
1161 1713 l
s 1144 1691 m
1165 1707 l
s 1163 1710 m
s 1161 1713 m
1182 1729 l
s 1165 1707 m
1187 1723 l
s 1185 1726 m
s 1182 1729 m
1204 1745 l
s 1187 1723 m
1208 1739 l
s 1206 1742 m
s 1204 1745 m
1226 1760 l
s 1208 1739 m
1230 1754 l
s 1228 1757 m
s 1226 1760 m
1247 1776 l
s 1230 1754 m
1251 1769 l
s 1249 1773 m
s 1247 1776 m
1269 1791 l
s 1251 1769 m
1273 1784 l
s 1271 1788 m
s 1269 1791 m
1290 1805 l
s 1273 1784 m
1295 1799 l
s 1292 1802 m
s 1290 1805 m
1312 1820 l
s 1294 1799 m
1316 1814 l
s 1314 1817 m
s 1312 1820 m
1334 1835 l
s 1316 1814 m
1338 1828 l
s 1336 1831 m
s 1334 1835 m
1355 1849 l
s 1338 1828 m
1359 1843 l
s 1357 1846 m
s 1355 1849 m
1377 1863 l
s 1359 1843 m
1381 1857 l
s 1379 1860 m
s 1377 1863 m
1398 1877 l
s 1381 1857 m
1402 1871 l
s 1400 1874 m
s 1399 1877 m
1420 1891 l
s 1402 1871 m
1424 1885 l
s 1422 1888 m
s 1420 1891 m
1442 1905 l
s 1424 1885 m
1446 1899 l
s 1444 1902 m
s 1442 1905 m
1463 1919 l
s 1446 1899 m
1467 1913 l
s 1465 1916 m
s 1463 1919 m
1485 1933 l
s 1467 1913 m
1489 1926 l
s 1487 1930 m
s 1485 1933 m
1506 1947 l
s 1489 1926 m
1510 1940 l
s 1508 1943 m
s 1506 1947 m
1528 1960 l
s 1510 1940 m
1532 1954 l
s 1530 1957 m
s 1528 1960 m
1550 1974 l
s 1532 1954 m
1553 1967 l
s 1552 1971 m
s 1550 1974 m
1571 1987 l
s 1553 1967 m
1575 1981 l
s 1573 1984 m
s 1571 1987 m
1593 2001 l
s 1575 1981 m
1597 1994 l
s 1595 1998 m
s 1593 2001 m
1614 2014 l
s 1597 1994 m
1618 2008 l
s 1616 2011 m
s 1614 2014 m
1636 2028 l
s 1618 2008 m
1640 2021 l
s 1638 2025 m
s 1636 2028 m
1658 2041 l
s 1640 2021 m
1661 2035 l
s 1660 2038 m
s 1658 2041 m
1679 2055 l
s 1661 2035 m
1683 2048 l
s 1681 2051 m
s 1679 2055 m
1701 2068 l
s 1683 2048 m
1705 2062 l
s 1703 2065 m
s 1701 2068 m
1722 2081 l
s 1705 2062 m
1726 2075 l
s 1724 2078 m
s 1722 2081 m
1744 2095 l
s 1726 2075 m
1748 2088 l
s 1746 2092 m
s 1744 2095 m
1766 2108 l
s 1748 2088 m
1769 2102 l
s 1767 2105 m
s 1766 2108 m
1787 2122 l
s 1769 2102 m
1791 2115 l
s 1789 2118 m
s 1787 2122 m
1809 2135 l
s 1791 2115 m
1813 2129 l
s 1811 2132 m
s 1809 2135 m
1830 2149 l
s 1813 2129 m
1834 2142 l
s 1832 2145 m
s 1830 2149 m
1852 2162 l
s 1834 2142 m
1856 2156 l
s 1854 2159 m
s
saveobj restore
showpage

%==========================================================================
%                 POSTSCRIPT FOR FIGURE 2 STARTS HERE
%==========================================================================
%!
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
2 setlinecap
2 setlinejoin
s    3 setlinewidth
s    0 3276 m
s  150  126 m
s  645 1251 m
 645 1281 l
 645 1251 l
s  581 1157 m
 587 1149 l
 595 1146 l
 589 1149 l
 587 1152 l
 584 1157 l
 581 1171 l
 581 1179 l
 584 1193 l
 587 1199 l
 589 1202 l
 595 1205 l
 600 1205 l
 606 1202 l
 608 1199 l
 611 1193 l
 614 1179 l
 614 1171 l
 611 1157 l
 608 1152 l
 606 1149 l
 600 1146 l
 595 1146 l
s  600 1146 m
 608 1149 l
 614 1157 l
 616 1171 l
 616 1179 l
 614 1193 l
 608 1202 l
 600 1205 l
s  595 1205 m
 587 1202 l
 581 1193 l
 579 1179 l
 579 1171 l
 581 1157 l
s  635 1149 m
 638 1146 l
 641 1149 l
 638 1152 l
 635 1149 l
s  660 1157 m
 665 1149 l
 673 1146 l
 668 1149 l
 665 1152 l
 662 1157 l
 660 1171 l
 660 1179 l
 662 1193 l
 665 1199 l
 668 1202 l
 673 1205 l
 679 1205 l
 684 1202 l
 687 1199 l
 689 1193 l
 692 1179 l
 692 1171 l
 689 1157 l
 687 1152 l
 684 1149 l
 679 1146 l
 673 1146 l
s  679 1146 m
 687 1149 l
 692 1157 l
 695 1171 l
 695 1179 l
 692 1193 l
 687 1202 l
 679 1205 l
s  673 1205 m
 665 1202 l
 660 1193 l
 657 1179 l
 657 1171 l
 660 1157 l
s  645 1251 m
 765 1251 l
 765 1266 l
 765 1251 l
 885 1251 l
 885 1281 l
 885 1251 l
s  821 1157 m
 827 1149 l
 835 1146 l
 829 1149 l
 827 1152 l
 824 1157 l
 821 1171 l
 821 1179 l
 824 1193 l
 827 1199 l
 829 1202 l
 835 1205 l
 840 1205 l
 845 1202 l
 848 1199 l
 851 1193 l
 854 1179 l
 854 1171 l
 851 1157 l
 848 1152 l
 845 1149 l
 840 1146 l
 835 1146 l
s  840 1146 m
 848 1149 l
 854 1157 l
 856 1171 l
 856 1179 l
 854 1193 l
 848 1202 l
 840 1205 l
s  835 1205 m
 827 1202 l
 821 1193 l
 818 1179 l
 818 1171 l
 821 1157 l
s  875 1149 m
 878 1146 l
 881 1149 l
 878 1152 l
 875 1149 l
s  900 1157 m
 902 1160 l
 900 1163 l
 897 1160 l
 897 1157 l
 900 1152 l
 902 1149 l
 910 1146 l
 918 1146 l
 924 1149 l
 929 1154 l
 932 1163 l
 932 1168 l
 929 1177 l
 924 1182 l
 918 1185 l
 927 1182 l
 932 1177 l
 935 1168 l
 935 1163 l
 932 1154 l
 927 1149 l
 918 1146 l
s  918 1185 m
 910 1185 l
 902 1182 l
 897 1177 l
 902 1205 l
 929 1205 l
 916 1202 l
 902 1202 l
s  885 1251 m
1005 1251 l
1005 1266 l
1005 1251 l
1125 1251 l
1125 1281 l
1125 1251 l
s 1069 1146 m
1093 1146 l
s 1083 1146 m
1083 1205 l
1075 1196 l
1069 1193 l
s 1080 1202 m
1080 1146 l
s 1112 1149 m
1115 1146 l
1118 1149 l
1115 1152 l
1112 1149 l
s 1137 1157 m
1142 1149 l
1150 1146 l
1145 1149 l
1142 1152 l
1139 1157 l
1137 1171 l
1137 1179 l
1139 1193 l
1142 1199 l
1145 1202 l
1150 1205 l
1156 1205 l
1161 1202 l
1164 1199 l
1166 1193 l
1169 1179 l
1169 1171 l
1166 1157 l
1164 1152 l
1161 1149 l
1156 1146 l
1150 1146 l
s 1156 1146 m
1164 1149 l
1169 1157 l
1172 1171 l
1172 1179 l
1169 1193 l
1164 1202 l
1156 1205 l
s 1150 1205 m
1142 1202 l
1137 1193 l
1134 1179 l
1134 1171 l
1137 1157 l
s 1125 1251 m
1245 1251 l
1245 1266 l
1245 1251 l
1364 1251 l
1364 1281 l
1364 1251 l
s 1309 1146 m
1333 1146 l
s 1323 1146 m
1323 1205 l
1314 1196 l
1309 1193 l
s 1320 1202 m
1320 1146 l
s 1352 1149 m
1355 1146 l
1358 1149 l
1355 1152 l
1352 1149 l
s 1377 1157 m
1379 1160 l
1377 1163 l
1374 1160 l
1374 1157 l
1377 1152 l
1379 1149 l
1387 1146 l
1396 1146 l
1401 1149 l
1406 1154 l
1409 1163 l
1409 1168 l
1406 1177 l
1401 1182 l
1396 1185 l
1404 1182 l
1409 1177 l
1412 1168 l
1412 1163 l
1409 1154 l
1404 1149 l
1396 1146 l
s 1396 1185 m
1387 1185 l
1379 1182 l
1374 1177 l
1379 1205 l
1406 1205 l
1393 1202 l
1379 1202 l
s 1364 1251 m
1484 1251 l
1484 1266 l
1484 1251 l
1604 1251 l
1604 1281 l
1604 1251 l
s 1538 1152 m
1541 1154 l
1546 1154 l
1560 1146 l
1571 1146 l
1573 1149 l
1576 1154 l
1573 1152 l
1568 1149 l
1560 1149 l
1546 1154 l
s 1538 1146 m
1538 1154 l
1541 1163 l
1546 1168 l
1552 1171 l
1562 1177 l
1571 1182 l
1573 1188 l
1573 1193 l
1571 1199 l
1568 1202 l
1562 1205 l
1571 1202 l
1573 1199 l
1576 1193 l
1576 1188 l
1573 1182 l
1565 1177 l
1552 1171 l
s 1541 1193 m
1544 1191 l
1541 1188 l
1538 1191 l
1538 1193 l
1541 1199 l
1544 1202 l
1552 1205 l
1562 1205 l
s 1576 1160 m
1576 1154 l
s 1595 1149 m
1598 1146 l
1600 1149 l
1598 1152 l
1595 1149 l
s 1619 1157 m
1625 1149 l
1633 1146 l
1627 1149 l
1625 1152 l
1622 1157 l
1619 1171 l
1619 1179 l
1622 1193 l
1625 1199 l
1627 1202 l
1633 1205 l
1638 1205 l
1644 1202 l
1646 1199 l
1649 1193 l
1652 1179 l
1652 1171 l
1649 1157 l
1646 1152 l
1644 1149 l
1638 1146 l
1633 1146 l
s 1638 1146 m
1646 1149 l
1652 1157 l
1654 1171 l
1654 1179 l
1652 1193 l
1646 1202 l
1638 1205 l
s 1633 1205 m
1625 1202 l
1619 1193 l
1617 1179 l
1617 1171 l
1619 1157 l
s 1604 1251 m
1724 1251 l
1724 1266 l
1724 1251 l
1844 1251 l
1844 1281 l
1844 1251 l
s 1778 1152 m
1781 1154 l
1786 1154 l
1800 1146 l
1810 1146 l
1813 1149 l
1816 1154 l
1813 1152 l
1808 1149 l
1800 1149 l
1786 1154 l
s 1778 1146 m
1778 1154 l
1781 1163 l
1786 1168 l
1792 1171 l
1802 1177 l
1810 1182 l
1813 1188 l
1813 1193 l
1810 1199 l
1808 1202 l
1802 1205 l
1810 1202 l
1813 1199 l
1816 1193 l
1816 1188 l
1813 1182 l
1805 1177 l
1792 1171 l
s 1781 1193 m
1783 1191 l
1781 1188 l
1778 1191 l
1778 1193 l
1781 1199 l
1783 1202 l
1792 1205 l
1802 1205 l
s 1816 1160 m
1816 1154 l
s 1835 1149 m
1837 1146 l
1840 1149 l
1837 1152 l
1835 1149 l
s 1859 1157 m
1862 1160 l
1859 1163 l
1856 1160 l
1856 1157 l
1859 1152 l
1862 1149 l
1870 1146 l
1878 1146 l
1883 1149 l
1889 1154 l
1892 1163 l
1892 1168 l
1889 1177 l
1883 1182 l
1878 1185 l
1886 1182 l
1892 1177 l
1894 1168 l
1894 1163 l
1892 1154 l
1886 1149 l
1878 1146 l
s 1878 1185 m
1870 1185 l
1862 1182 l
1856 1177 l
1862 1205 l
1889 1205 l
1875 1202 l
1862 1202 l
s 1844 1251 m
1964 1251 l
1964 1266 l
1964 1251 l
2084 1251 l
2084 1281 l
2084 1251 l
s 2021 1157 m
2023 1160 l
2021 1163 l
2018 1160 l
2018 1157 l
2021 1152 l
2023 1149 l
2031 1146 l
2042 1146 l
2048 1149 l
2050 1152 l
2053 1157 l
2053 1166 l
2050 1174 l
s 2034 1179 m
2042 1179 l
2050 1182 l
2053 1188 l
2053 1196 l
2050 1202 l
2042 1205 l
2048 1202 l
2050 1196 l
2050 1188 l
2048 1182 l
2042 1179 l
2048 1177 l
2053 1171 l
2056 1166 l
2056 1157 l
2053 1152 l
2050 1149 l
2042 1146 l
s 2021 1193 m
2023 1191 l
2021 1188 l
2018 1191 l
2018 1193 l
2021 1199 l
2023 1202 l
2031 1205 l
2042 1205 l
s 2075 1149 m
2077 1146 l
2080 1149 l
2077 1152 l
2075 1149 l
s 2099 1157 m
2104 1149 l
2113 1146 l
2107 1149 l
2104 1152 l
2102 1157 l
2099 1171 l
2099 1179 l
2102 1193 l
2104 1199 l
2107 1202 l
2113 1205 l
2118 1205 l
2123 1202 l
2126 1199 l
2129 1193 l
2131 1179 l
2131 1171 l
2129 1157 l
2126 1152 l
2123 1149 l
2118 1146 l
2113 1146 l
s 2118 1146 m
2126 1149 l
2131 1157 l
2134 1171 l
2134 1179 l
2131 1193 l
2126 1202 l
2118 1205 l
s 2113 1205 m
2104 1202 l
2099 1193 l
2096 1179 l
2096 1171 l
2099 1157 l
s 2084 1251 m
s  645 1251 m
 645 1251 l
 674 1251 l
s  440 1221 m
 464 1221 l
s  453 1221 m
 453 1280 l
 445 1271 l
 440 1268 l
s  451 1277 m
 451 1221 l
s  483 1232 m
 489 1224 l
 497 1221 l
 491 1224 l
 489 1227 l
 486 1232 l
 483 1246 l
 483 1254 l
 486 1268 l
 489 1274 l
 491 1277 l
 497 1280 l
 502 1280 l
 508 1277 l
 510 1274 l
 513 1268 l
 516 1254 l
 516 1246 l
 513 1232 l
 510 1227 l
 508 1224 l
 502 1221 l
 497 1221 l
s  502 1221 m
 510 1224 l
 516 1232 l
 518 1246 l
 518 1254 l
 516 1268 l
 510 1277 l
 502 1280 l
s  497 1280 m
 489 1277 l
 483 1268 l
 481 1254 l
 481 1246 l
 483 1232 l
s  533 1292 m
 562 1292 l
s  577 1277 m
 591 1277 l
s  585 1277 m
 585 1312 l
 580 1307 l
 577 1306 l
s  583 1311 m
 583 1277 l
s  645 1251 m
 645 1511 l
 659 1511 l
s  645 1511 m
 645 1664 l
 659 1664 l
s  645 1664 m
 645 1772 l
 659 1772 l
s  645 1772 m
 645 1855 l
 659 1855 l
s  645 1855 m
 645 1924 l
 659 1924 l
s  645 1924 m
 645 1982 l
 659 1982 l
s  645 1982 m
 645 2032 l
 659 2032 l
s  645 2032 m
 645 2076 l
 659 2076 l
s  645 2076 m
 645 2116 l
 674 2116 l
s  477 2086 m
 502 2086 l
s  491 2086 m
 491 2144 l
 483 2136 l
 477 2133 l
s  488 2141 m
 488 2086 l
s  521 2097 m
 526 2088 l
 534 2086 l
 529 2088 l
 526 2091 l
 523 2097 l
 521 2111 l
 521 2119 l
 523 2133 l
 526 2139 l
 529 2141 l
 534 2144 l
 539 2144 l
 545 2141 l
 548 2139 l
 550 2133 l
 553 2119 l
 553 2111 l
 550 2097 l
 548 2091 l
 545 2088 l
 539 2086 l
 534 2086 l
s  539 2086 m
 548 2088 l
 553 2097 l
 556 2111 l
 556 2119 l
 553 2133 l
 548 2141 l
 539 2144 l
s  534 2144 m
 526 2141 l
 521 2133 l
 518 2119 l
 518 2111 l
 521 2097 l
s  570 2149 m
 574 2144 l
 578 2142 l
 575 2144 l
 574 2145 l
 572 2149 l
 570 2157 l
 570 2162 l
 572 2170 l
 574 2174 l
 575 2175 l
 578 2177 l
 582 2177 l
 585 2175 l
 587 2174 l
 588 2170 l
 590 2162 l
 590 2157 l
 588 2149 l
 587 2145 l
 585 2144 l
 582 2142 l
 578 2142 l
s  582 2142 m
 587 2144 l
 590 2149 l
 591 2157 l
 591 2162 l
 590 2170 l
 587 2175 l
 582 2177 l
s  578 2177 m
 574 2175 l
 570 2170 l
 569 2162 l
 569 2157 l
 570 2149 l
s  645 2116 m
 645 2376 l
s 2084 1251 m
2084 1251 l
2055 1251 l
s 2084 1251 m
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
s 2084 1251 m
2084 1251 l
s 2084 1251 m
2084 1251 l
2084 1251 l
2084 1251 l
s 2084 1251 m
2084 1251 l
s 2084 1251 m
2084 1511 l
2070 1511 l
s 2084 1511 m
2084 1664 l
2070 1664 l
s 2084 1664 m
2084 1772 l
2070 1772 l
s 2084 1772 m
2084 1855 l
2070 1855 l
s 2084 1855 m
2084 1924 l
2070 1924 l
s 2084 1924 m
2084 1982 l
2070 1982 l
s 2084 1982 m
2084 2032 l
2070 2032 l
s 2084 2032 m
2084 2076 l
2070 2076 l
s 2084 2076 m
2084 2116 l
2055 2116 l
s 2084 2116 m
2084 2116 l
s 2084 2116 m
2084 2116 l
2084 2116 l
2084 2116 l
s 2084 2116 m
2084 2116 l
s 2084 2116 m
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
s 2084 2116 m
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
s 2084 2116 m
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
s 2084 2116 m
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
s 2084 2116 m
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
s 2084 2116 m
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
2084 2116 l
s 2084 2116 m
2084 2376 l
s  645 2376 m
 645 2346 l
 645 2376 l
 765 2376 l
 765 2361 l
 765 2376 l
 885 2376 l
 885 2346 l
 885 2376 l
1005 2376 l
1005 2361 l
1005 2376 l
1125 2376 l
1125 2346 l
1125 2376 l
1245 2376 l
1245 2361 l
1245 2376 l
1364 2376 l
1364 2346 l
1364 2376 l
1484 2376 l
1484 2361 l
1484 2376 l
1604 2376 l
1604 2346 l
1604 2376 l
1724 2376 l
1724 2361 l
1724 2376 l
1844 2376 l
1844 2346 l
1844 2376 l
1964 2376 l
1964 2361 l
1964 2376 l
2084 2376 l
2084 2346 l
2084 2376 l
s 1087  970 m
1124  970 l
1130  973 l
1133  976 l
1136  982 l
1136  992 l
1133  998 l
1130 1001 l
1124 1004 l
1133 1001 l
1136  998 l
1139  992 l
1139  982 l
1136  976 l
1133  973 l
1124  970 l
s 1099  970 m
1099 1036 l
s 1096 1036 m
1096  970 l
s 1124 1004 m
1099 1004 l
s 1087 1036 m
1124 1036 l
1130 1032 l
1133 1029 l
1136 1023 l
1136 1017 l
1133 1011 l
1130 1007 l
1124 1004 l
1133 1007 l
1136 1011 l
1139 1017 l
1139 1023 l
1136 1029 l
1133 1032 l
1124 1036 l
s 1160  989 m
1215  989 l
s 1215 1007 m
1160 1007 l
s 1257  948 m
1251  954 l
1245  967 l
1242  976 l
1239  992 l
1239 1004 l
1242 1020 l
1245 1029 l
1251 1042 l
1257 1048 l
s 1251 1042 m
1245 1032 l
1239 1020 l
1236 1004 l
1236  992 l
1239  976 l
1245  963 l
1251  954 l
s 1279  982 m
1282  985 l
1279  989 l
1276  985 l
1276  982 l
1279  976 l
1282  973 l
1291  970 l
1303  970 l
1309  973 l
1312  976 l
1315  982 l
1315  992 l
1312 1001 l
s 1294 1007 m
1303 1007 l
1312 1011 l
1315 1017 l
1315 1026 l
1312 1032 l
1303 1036 l
1309 1032 l
1312 1026 l
1312 1017 l
1309 1011 l
1303 1007 l
1309 1004 l
1315  998 l
1318  992 l
1318  982 l
1315  976 l
1312  973 l
1303  970 l
s 1279 1023 m
1282 1020 l
1279 1017 l
1276 1020 l
1276 1023 l
1279 1029 l
1282 1032 l
1291 1036 l
1303 1036 l
s 1340  998 m
1394  998 l
s 1367  970 m
1367 1026 l
s 1409  970 m
1440  970 l
1446  973 l
1452  979 l
1455  985 l
1458  995 l
1458 1011 l
1455 1020 l
1452 1026 l
1446 1032 l
1440 1036 l
1449 1032 l
1455 1026 l
1458 1020 l
1461 1011 l
1461  995 l
1458  985 l
1455  979 l
1449  973 l
1440  970 l
s 1422  970 m
1422 1036 l
s 1419 1036 m
1419  970 l
s 1440 1036 m
1409 1036 l
s 1479  929 m
1512  929 l
s 1496  929 m
1496  976 l
s 1523  948 m
1529  954 l
1535  967 l
1538  976 l
1542  992 l
1542 1004 l
1538 1020 l
1535 1029 l
1529 1042 l
1523 1048 l
s 1529 1042 m
1535 1032 l
1542 1020 l
1545 1004 l
1545  992 l
1542  976 l
1535  963 l
1529  954 l
s 1560  948 m
1615 1048 l
s 1651  970 m
1672  970 l
s 1663  970 m
1663 1036 l
1630  989 l
1678  989 l
s 1660  970 m
1660 1029 l
s  375 1594 m
 375 1616 l
s  375 1607 m
 311 1607 l
s  311 1603 m
 375 1603 l
s  311 1625 m
 329 1628 l
 311 1628 l
 311 1581 l
 329 1581 l
 311 1585 l
s  414 1645 m
 414 1659 l
s  414 1653 m
 376 1653 l
s  376 1651 m
 414 1651 l
s  414 1670 m
 414 1683 l
s  414 1677 m
 376 1677 l
s  376 1676 m
 414 1676 l
s  394 1676 m
 394 1653 l
s  376 1670 m
 376 1683 l
s  376 1659 m
 376 1645 l
s  396 1779 m
 390 1773 l
 378 1766 l
 369 1763 l
 354 1760 l
 341 1760 l
 326 1763 l
 317 1766 l
 305 1773 l
 299 1779 l
s  305 1773 m
 314 1766 l
 326 1760 l
 341 1757 l
 354 1757 l
 369 1760 l
 381 1766 l
 390 1773 l
s  351 1832 m
 351 1854 l
s  351 1845 m
 375 1845 l
s  375 1842 m
 351 1842 l
s  366 1842 m
 372 1835 l
 375 1826 l
 375 1820 l
 372 1814 l
 366 1807 l
 360 1804 l
 351 1801 l
 335 1801 l
 326 1804 l
 320 1807 l
 314 1814 l
 311 1820 l
 311 1826 l
 314 1835 l
 320 1842 l
 329 1845 l
 311 1845 l
 320 1842 l
s  311 1820 m
 314 1810 l
 320 1804 l
 326 1801 l
 335 1798 l
 351 1798 l
 360 1801 l
 366 1804 l
 372 1810 l
 375 1820 l
s  351 1911 m
 341 1911 l
 335 1908 l
 338 1911 l
 344 1914 l
 351 1914 l
 351 1876 l
 357 1876 l
 366 1879 l
 372 1886 l
 375 1892 l
 375 1898 l
 372 1908 l
 366 1914 l
s  375 1892 m
 372 1882 l
 366 1876 l
 357 1873 l
 351 1873 l
 341 1876 l
 335 1882 l
 332 1892 l
 335 1886 l
 341 1879 l
 351 1876 l
s  332 1892 m
 332 1901 l
 335 1908 l
s  366 1955 m
 311 1936 l
s  311 1933 m
 375 1955 l
 311 1977 l
s  311 1983 m
 311 1964 l
s  311 1945 m
 311 1926 l
s  396 2002 m
 390 2008 l
 378 2014 l
 369 2017 l
 354 2020 l
 341 2020 l
 326 2017 l
 317 2014 l
 305 2008 l
 299 2002 l
s  305 2008 m
 314 2014 l
 326 2020 l
 341 2024 l
 354 2024 l
 369 2020 l
 381 2014 l
 390 2008 l
s  645 1640 m
 753 1635 l
 825 1604 l
 897 1579 l
 969 1555 l
1041 1541 l
1113 1532 l
1185 1509 l
1257 1498 l
1328 1489 l
1400 1479 l
1472 1466 l
1544 1453 l
1616 1440 l
1688 1437 l
1760 1427 l
1832 1418 l
1904 1417 l
1976 1401 l
2084 1406 l
2084 1454 l
1976 1462 l
1904 1474 l
1832 1487 l
1760 1498 l
1688 1511 l
1616 1524 l
1544 1560 l
1472 1575 l
1400 1595 l
1328 1622 l
1257 1661 l
1185 1723 l
1113 1801 l
1041 1877 l
 969 1967 l
 897 2096 l
 825 2376 l
 753 2376 l
 645 2376 l
s 2053 1404 m
2084 1436 l
s 2023 1403 m
2073 1455 l
s 2007 1402 m
2060 1456 l
s 1976 1401 m
2032 1458 l
s 1964 1403 m
2018 1459 l
s 1940 1409 m
1991 1461 l
s 1928 1412 m
1977 1462 l
s 1904 1417 m
1951 1466 l
s 1889 1417 m
1939 1468 l
s 1860 1418 m
1913 1472 l
s 1846 1418 m
1901 1474 l
s 1818 1420 m
1876 1479 l
s 1805 1422 m
1863 1481 l
s 1779 1425 m
1838 1486 l
s 1765 1426 m
1825 1488 l
s 1739 1430 m
1800 1492 l
s 1726 1431 m
1787 1494 l
s 1700 1435 m
1761 1498 l
s 1687 1437 m
1749 1500 l
s 1659 1438 m
1723 1504 l
s 1645 1439 m
1711 1507 l
s 1617 1440 m
1686 1511 l
s 1604 1443 m
1673 1513 l
s 1579 1447 m
1648 1518 l
s 1567 1449 m
1636 1520 l
s 1542 1454 m
1612 1526 l
s 1529 1456 m
1602 1531 l
s 1504 1460 m
1582 1541 l
s 1491 1463 m
1572 1546 l
s 1466 1467 m
1552 1556 l
s 1454 1469 m
1542 1560 l
s 1428 1474 m
1517 1565 l
s 1416 1476 m
1505 1568 l
s 1390 1480 m
1481 1573 l
s 1377 1482 m
1469 1576 l
s 1352 1486 m
1446 1583 l
s 1339 1487 m
1434 1586 l
s 1313 1491 m
1411 1592 l
s 1300 1493 m
1399 1595 l
s 1273 1496 m
1377 1603 l
s 1260 1498 m
1367 1607 l
s 1235 1502 m
1345 1615 l
s 1222 1504 m
1334 1620 l
s 1196 1507 m
1314 1629 l
s 1183 1510 m
1305 1635 l
s 1161 1517 m
1285 1645 l
s 1149 1520 m
1276 1650 l
s 1127 1527 m
1257 1661 l
s 1115 1531 m
1249 1668 l
s 1090 1535 m
1233 1682 l
s 1077 1536 m
1225 1689 l
s 1050 1540 m
1208 1703 l
s 1038 1542 m
1200 1709 l
s 1013 1546 m
1184 1723 l
s 1001 1549 m
1177 1731 l
s  976 1554 m
1163 1747 l
s  964 1557 m
1156 1754 l
s  942 1564 m
1141 1770 l
s  930 1568 m
1134 1778 l
s  908 1575 m
1120 1793 l
s  897 1579 m
1112 1801 l
s  875 1586 m
1098 1816 l
s  864 1590 m
1091 1824 l
s  842 1598 m
1076 1839 l
s  831 1602 m
1069 1847 l
s  810 1610 m
1054 1862 l
s  799 1615 m
1047 1870 l
s  779 1624 m
1033 1886 l
s  768 1628 m
1026 1894 l
s  746 1636 m
1013 1911 l
s  732 1636 m
1006 1919 l
s  704 1638 m
 993 1936 l
s  690 1638 m
 987 1944 l
s  661 1640 m
 973 1961 l
s  647 1640 m
 967 1970 l
s  645 1668 m
 956 1989 l
s  645 1683 m
 951 1999 l
s  645 1714 m
 940 2018 l
s  645 1729 m
 935 2028 l
s  645 1759 m
 924 2047 l
s  645 1774 m
 919 2057 l
s  645 1805 m
 908 2076 l
s  645 1820 m
 903 2086 l
s  645 1850 m
 894 2107 l
s  645 1866 m
 891 2119 l
s  645 1896 m
 885 2143 l
s  645 1911 m
 882 2155 l
s  645 1941 m
 875 2179 l
s  645 1957 m
 872 2191 l
s  645 1987 m
 866 2215 l
s  645 2002 m
 863 2227 l
s  645 2033 m
 857 2251 l
s  645 2048 m
 854 2263 l
s  645 2078 m
 848 2287 l
s  645 2093 m
 844 2299 l
s  645 2124 m
 838 2323 l
s  645 2139 m
 835 2335 l
s  645 2169 m
 829 2359 l
s  645 2184 m
 826 2371 l
s  645 2215 m
 801 2376 l
s  645 2230 m
 786 2376 l
s  645 2260 m
 757 2376 l
s  645 2276 m
 742 2376 l
s  645 2306 m
 713 2376 l
s  645 2321 m
 698 2376 l
s  645 2351 m
 669 2376 l
s  645 2367 m
 654 2376 l
s  645 2376 m
 753 2376 l
 825 2376 l
 897 2096 l
 969 1967 l
1041 1877 l
1113 1801 l
1185 1723 l
1257 1661 l
1328 1622 l
1400 1595 l
1472 1575 l
1544 1560 l
1616 1524 l
1688 1511 l
1760 1498 l
1832 1487 l
1904 1474 l
1976 1462 l
2084 1454 l
2084 1617 l
1976 1642 l
1904 1666 l
1832 1685 l
1760 1720 l
1688 1748 l
1616 1774 l
1544 1810 l
1472 1856 l
1400 1908 l
1328 1950 l
1257 2017 l
1185 2084 l
1113 2182 l
1041 2259 l
 969 2376 l
 897 2376 l
 825 2376 l
 753 2376 l
 645 2376 l
s 2057 1456 m
2084 1485 l
s 2029 1458 m
2084 1515 l
s 2001 1460 m
2084 1546 l
s 1974 1462 m
2084 1576 l
s 1949 1467 m
2084 1606 l
s 1923 1471 m
2068 1620 l
s 1898 1475 m
2044 1626 l
s 1873 1480 m
2020 1632 l
s 1848 1484 m
1996 1637 l
s 1822 1488 m
1973 1643 l
s 1797 1492 m
1950 1651 l
s 1771 1496 m
1928 1658 l
s 1746 1501 m
1906 1666 l
s 1721 1505 m
1883 1672 l
s 1695 1509 m
1859 1678 l
s 1670 1514 m
1836 1684 l
s 1645 1518 m
1815 1693 l
s 1620 1523 m
1795 1703 l
s 1600 1532 m
1775 1713 l
s 1580 1542 m
1755 1722 l
s 1560 1552 m
1733 1731 l
s 1539 1561 m
1712 1739 l
s 1515 1566 m
1690 1747 l
s 1490 1571 m
1669 1755 l
s 1466 1577 m
1647 1763 l
s 1443 1583 m
1625 1771 l
s 1420 1590 m
1604 1780 l
s 1397 1596 m
1585 1790 l
s 1375 1604 m
1565 1800 l
s 1353 1612 m
1545 1809 l
s 1332 1620 m
1526 1821 l
s 1312 1631 m
1508 1833 l
s 1293 1641 m
1490 1844 l
s 1274 1652 m
1472 1856 l
s 1255 1663 m
1455 1869 l
s 1239 1676 m
1438 1881 l
s 1223 1690 m
1420 1894 l
s 1207 1704 m
1403 1906 l
s 1191 1718 m
1384 1917 l
s 1176 1733 m
1365 1928 l
s 1161 1748 m
1347 1939 l
s 1147 1764 m
1328 1950 l
s 1132 1779 m
1312 1965 l
s 1118 1795 m
1297 1979 l
s 1103 1810 m
1282 1994 l
s 1089 1826 m
1266 2008 l
s 1074 1841 m
1251 2023 l
s 1060 1856 m
1235 2037 l
s 1045 1872 m
1220 2052 l
s 1032 1888 m
1204 2066 l
s 1018 1905 m
1189 2080 l
s 1005 1921 m
1175 2097 l
s  992 1938 m
1163 2114 l
s  978 1955 m
1150 2131 l
s  966 1972 m
1137 2149 l
s  955 1991 m
1124 2166 l
s  944 2011 m
1112 2183 l
s  934 2030 m
1097 2199 l
s  923 2049 m
1083 2214 l
s  912 2069 m
1068 2229 l
s  901 2088 m
1054 2245 l
s  893 2110 m
1040 2261 l
s  887 2134 m
1028 2279 l
s  881 2158 m
1017 2298 l
s  875 2182 m
1005 2316 l
s  868 2206 m
 994 2335 l
s  862 2230 m
 982 2354 l
s  856 2254 m
 971 2372 l
s  850 2278 m
 945 2376 l
s  844 2302 m
 916 2376 l
s  838 2326 m
 886 2376 l
s  831 2350 m
 857 2376 l
s  825 2374 m
 827 2376 l
s  798 2376 m
 798 2376 l
s  768 2376 m
 768 2376 l
s  739 2376 m
 739 2376 l
s  710 2376 m
 710 2376 l
s  680 2376 m
 680 2376 l
s  651 2376 m
 651 2376 l
s 1010 2376 m
1019 2191 l
1033 2060 l
1048 1984 l
1062 1930 l
1077 1888 l
1091 1854 l
1105 1825 l
1120 1800 l
1134 1778 l
1149 1758 l
1163 1740 l
1177 1724 l
1192 1709 l
1206 1695 l
1221 1682 l
1235 1670 l
1249 1659 l
1264 1648 l
1278 1638 l
1292 1628 l
1307 1619 l
1321 1610 l
1336 1602 l
1350 1594 l
1364 1586 l
1379 1579 l
1393 1572 l
1408 1565 l
1422 1558 l
1436 1552 l
1451 1546 l
1465 1540 l
1480 1534 l
1494 1528 l
1508 1523 l
1523 1518 l
1537 1513 l
1552 1508 l
1566 1503 l
1580 1498 l
1595 1493 l
1609 1489 l
1624 1484 l
1638 1480 l
1652 1476 l
1667 1472 l
1681 1468 l
1696 1464 l
1710 1460 l
1724 1456 l
1739 1452 l
1753 1449 l
1767 1445 l
1782 1442 l
1796 1438 l
1811 1435 l
1825 1431 l
1839 1428 l
1854 1425 l
1868 1422 l
1883 1419 l
1897 1416 l
1911 1413 l
1926 1410 l
1940 1407 l
1955 1404 l
1969 1401 l
1983 1398 l
1998 1396 l
2012 1393 l
2027 1390 l
2041 1388 l
2055 1385 l
2070 1382 l
2084 1380 l
s 1010 2376 m
s 1014 2376 m
1023 2191 l
s 1006 2376 m
1015 2190 l
s 1019 2191 m
s 1023 2191 m
1037 2061 l
s 1015 2190 m
1030 2060 l
s 1033 2060 m
s 1037 2061 m
1051 1985 l
s 1030 2060 m
1044 1984 l
s 1048 1984 m
s 1051 1985 m
1066 1931 l
s 1044 1983 m
1059 1929 l
s 1062 1930 m
s 1066 1932 m
1080 1890 l
s 1059 1929 m
1073 1887 l
s 1077 1888 m
s 1080 1890 m
1094 1856 l
s 1073 1887 m
1088 1853 l
s 1091 1854 m
s 1094 1856 m
1109 1827 l
s 1088 1852 m
1102 1824 l
s 1105 1825 m
s 1109 1827 m
1123 1802 l
s 1102 1823 m
1117 1798 l
s 1120 1800 m
s 1123 1802 m
1137 1780 l
s 1117 1798 m
1131 1776 l
s 1134 1778 m
s 1137 1780 m
1151 1760 l
s 1131 1776 m
1146 1756 l
s 1149 1758 m
s 1151 1761 m
1166 1743 l
s 1146 1756 m
1160 1738 l
s 1163 1740 m
s 1166 1743 m
1180 1727 l
s 1160 1738 m
1175 1721 l
s 1177 1724 m
s 1180 1727 m
1194 1712 l
s 1175 1721 m
1189 1706 l
s 1192 1709 m
s 1194 1712 m
1209 1698 l
s 1189 1706 m
1204 1692 l
s 1206 1695 m
s 1209 1698 m
1223 1685 l
s 1204 1692 m
1218 1679 l
s 1221 1682 m
s 1223 1685 m
1237 1673 l
s 1218 1679 m
1233 1667 l
s 1235 1670 m
s 1237 1673 m
1252 1662 l
s 1233 1667 m
1247 1656 l
s 1249 1659 m
s 1251 1662 m
1266 1651 l
s 1247 1656 m
1262 1645 l
s 1264 1648 m
s 1266 1651 m
1280 1641 l
s 1262 1645 m
1276 1635 l
s 1278 1638 m
s 1280 1641 m
1294 1631 l
s 1276 1635 m
1291 1625 l
s 1292 1628 m
s 1294 1631 m
1309 1622 l
s 1291 1625 m
1305 1616 l
s 1307 1619 m
s 1309 1622 m
1323 1613 l
s 1305 1616 m
1319 1607 l
s 1321 1610 m
s 1323 1613 m
1337 1605 l
s 1319 1607 m
1334 1599 l
s 1336 1602 m
s 1337 1605 m
1352 1597 l
s 1334 1598 m
1348 1591 l
s 1350 1594 m
s 1352 1597 m
1366 1589 l
s 1348 1591 m
1363 1583 l
s 1364 1586 m
s 1366 1590 m
1380 1582 l
s 1363 1583 m
1377 1575 l
s 1379 1579 m
s 1380 1582 m
1395 1575 l
s 1377 1575 m
1392 1568 l
s 1393 1572 m
s 1395 1575 m
1409 1568 l
s 1392 1568 m
1406 1562 l
s 1408 1565 m
s 1409 1568 m
1424 1562 l
s 1406 1561 m
1421 1555 l
s 1422 1558 m
s 1423 1562 m
1438 1555 l
s 1421 1555 m
1435 1549 l
s 1436 1552 m
s 1438 1555 m
1452 1549 l
s 1435 1549 m
1449 1542 l
s 1451 1546 m
s 1452 1549 m
1467 1543 l
s 1449 1542 m
1464 1536 l
s 1465 1540 m
s 1467 1543 m
1481 1538 l
s 1464 1536 m
1478 1531 l
s 1480 1534 m
s 1481 1538 m
1495 1532 l
s 1478 1531 m
1493 1525 l
s 1494 1528 m
s 1495 1532 m
1510 1526 l
s 1493 1525 m
1507 1519 l
s 1508 1523 m
s 1510 1526 m
1524 1521 l
s 1507 1519 m
1522 1514 l
s 1523 1518 m
s 1524 1521 m
1538 1516 l
s 1522 1514 m
1536 1509 l
s 1537 1513 m
s 1538 1516 m
1553 1511 l
s 1536 1509 m
1550 1504 l
s 1552 1508 m
s 1553 1511 m
1567 1506 l
s 1550 1504 m
1565 1499 l
s 1566 1503 m
s 1567 1506 m
1581 1501 l
s 1565 1499 m
1579 1494 l
s 1580 1498 m
s 1581 1502 m
1596 1497 l
s 1579 1494 m
1594 1490 l
s 1595 1493 m
s 1596 1497 m
1610 1492 l
s 1594 1490 m
1608 1485 l
s 1609 1489 m
s 1610 1492 m
1625 1488 l
s 1608 1485 m
1622 1481 l
s 1624 1484 m
s 1625 1488 m
1639 1484 l
s 1623 1481 m
1637 1476 l
s 1638 1480 m
s 1639 1484 m
1653 1480 l
s 1637 1476 m
1651 1472 l
s 1652 1476 m
s 1653 1480 m
1668 1475 l
s 1651 1472 m
1666 1468 l
s 1667 1472 m
s 1668 1475 m
1682 1471 l
s 1666 1468 m
1680 1464 l
s 1681 1468 m
s 1682 1471 m
1696 1467 l
s 1680 1464 m
1695 1460 l
s 1696 1464 m
s 1696 1467 m
1711 1464 l
s 1695 1460 m
1709 1456 l
s 1710 1460 m
s 1711 1464 m
1725 1460 l
s 1709 1456 m
1723 1452 l
s 1724 1456 m
s 1725 1460 m
1740 1456 l
s 1723 1452 m
1738 1449 l
s 1739 1452 m
s 1740 1456 m
1754 1452 l
s 1738 1449 m
1752 1445 l
s 1753 1449 m
s 1754 1452 m
1768 1449 l
s 1752 1445 m
1767 1441 l
s 1767 1445 m
s 1768 1449 m
1783 1445 l
s 1767 1442 m
1781 1438 l
s 1782 1442 m
s 1783 1445 m
1797 1442 l
s 1781 1438 m
1795 1434 l
s 1796 1438 m
s 1797 1442 m
1811 1438 l
s 1795 1434 m
1810 1431 l
s 1811 1435 m
s 1811 1438 m
1826 1435 l
s 1810 1431 m
1824 1428 l
s 1825 1431 m
s 1826 1435 m
1840 1432 l
s 1824 1428 m
1839 1425 l
s 1839 1428 m
s 1840 1432 m
1855 1429 l
s 1839 1425 m
1853 1421 l
s 1854 1425 m
s 1855 1429 m
1869 1426 l
s 1853 1421 m
1867 1418 l
s 1868 1422 m
s 1869 1426 m
1883 1422 l
s 1867 1418 m
1882 1415 l
s 1883 1419 m
s 1883 1422 m
1898 1419 l
s 1882 1415 m
1896 1412 l
s 1897 1416 m
s 1898 1419 m
1912 1416 l
s 1896 1412 m
1911 1409 l
s 1911 1413 m
s 1912 1416 m
1927 1413 l
s 1911 1409 m
1925 1406 l
s 1926 1410 m
s 1927 1413 m
1941 1410 l
s 1925 1406 m
1939 1403 l
s 1940 1407 m
s 1941 1410 m
1955 1408 l
s 1940 1403 m
1954 1400 l
s 1955 1404 m
s 1955 1408 m
1970 1405 l
s 1954 1400 m
1968 1397 l
s 1969 1401 m
s 1970 1405 m
1984 1402 l
s 1968 1397 m
1983 1395 l
s 1983 1398 m
s 1984 1402 m
1998 1399 l
s 1983 1395 m
1997 1392 l
s 1998 1396 m
s 1998 1399 m
2013 1397 l
s 1997 1392 m
2011 1389 l
s 2012 1393 m
s 2013 1397 m
2027 1394 l
s 2012 1389 m
2026 1387 l
s 2027 1390 m
s 2027 1394 m
2042 1391 l
s 2026 1387 m
2040 1384 l
s 2041 1388 m
s 2042 1391 m
2056 1389 l
s 2040 1384 m
2055 1381 l
s 2055 1385 m
s 2056 1389 m
2070 1386 l
s 2055 1381 m
2069 1379 l
s 2070 1382 m
s 2070 1386 m
2085 1384 l
s 2069 1379 m
2084 1376 l
s 2084 1380 m
s 1005 2376 m
1005 2116 l
1005 1855 l
1005 1251 l
s 1005 2376 m
s 1008 2376 m
1008 2116 l
s 1001 2376 m
1001 2116 l
s 1005 2116 m
s 1008 2116 m
1008 1855 l
s 1001 2116 m
1001 1855 l
s 1005 1855 m
s 1008 1855 m
1008 1251 l
s 1001 1855 m
1001 1251 l
s 1005 1251 m
s  645 2020 m
 665 1971 l
s  674 1951 m
s  679 1942 m
 702 1901 l
 706 1896 l
s  725 1871 m
 731 1862 l
 760 1831 l
 760 1831 l
s  787 1815 m
 789 1814 l
 818 1799 l
 834 1791 l
s  846 1786 m
s  863 1779 m
 875 1773 l
 904 1762 l
 911 1759 l
s  933 1752 m
s  941 1749 m
 961 1741 l
 990 1732 l
s  990 1732 m
s 1019 1722 m
s 1020 1722 m
1048 1714 l
1070 1708 l
s 1077 1706 m
s 1100 1700 m
1105 1698 l
1134 1691 l
1151 1687 l
s 1163 1684 m
s 1181 1680 m
1192 1677 l
1221 1671 l
1232 1668 l
s 1245 1665 m
s 1249 1664 m
s 1263 1661 m
1278 1658 l
1307 1652 l
1314 1651 l
s 1336 1647 m
s 1344 1645 m
1364 1641 l
1393 1636 l
1396 1635 l
s 1422 1629 m
s 1426 1628 m
1451 1625 l
1478 1620 l
s 1480 1620 m
s 1508 1616 m
s 1509 1616 m
1537 1611 l
1560 1607 l
s 1566 1606 m
s 1591 1603 m
1595 1602 l
1624 1597 l
1643 1595 l
s 1652 1593 m
s 1673 1590 m
1681 1589 l
1710 1585 l
1724 1583 l
1725 1583 l
s 1739 1581 m
s 1756 1579 m
1760 1578 l
1767 1577 l
1808 1572 l
s 1839 1568 m
1891 1562 l
s 1892 1562 m
s 1922 1558 m
1973 1552 l
s 1988 1550 m
s 2004 1548 m
2024 1546 l
2056 1543 l
s 2060 1542 m
s 2084 1540 m
s 1245 1664 m
s 1259 1664 m
1257 1671 l
1252 1677 l
1245 1679 l
1237 1677 l
1232 1671 l
1230 1664 l
1232 1656 l
1237 1651 l
1245 1649 l
1252 1651 l
1257 1656 l
1259 1664 l
s 1257 1664 m
1255 1670 l
1251 1674 l
1245 1676 l
1238 1674 l
1234 1670 l
1232 1664 l
1234 1657 l
1238 1653 l
1245 1651 l
1251 1653 l
1255 1657 l
1257 1664 l
s 1254 1664 m
1253 1669 l
1249 1672 l
1245 1674 l
1240 1672 l
1236 1669 l
1235 1664 l
1236 1659 l
1240 1655 l
1245 1654 l
1249 1655 l
1253 1659 l
1254 1664 l
s 1252 1664 m
1251 1667 l
1248 1670 l
1245 1671 l
1241 1670 l
1238 1667 l
1237 1664 l
1238 1660 l
1241 1657 l
1245 1656 l
1248 1657 l
1251 1660 l
1252 1664 l
s 1249 1664 m
1249 1666 l
1247 1668 l
1245 1669 l
1242 1668 l
1240 1666 l
1240 1664 l
1240 1661 l
1242 1659 l
1245 1659 l
1247 1659 l
1249 1661 l
1249 1664 l
s 1247 1664 m
1247 1665 l
1246 1666 l
1245 1666 l
1243 1666 l
1242 1665 l
1242 1664 l
1242 1662 l
1243 1661 l
1245 1661 l
1246 1661 l
1247 1662 l
1247 1664 l
s 1245 1664 m
s
saveobj restore
showpage

%==========================================================================
%          POSTSCRIPT FOR FIGURE 3 STARTS HERE
%==========================================================================
%!
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
2 setlinecap
2 setlinejoin
s    3 setlinewidth
s    0 3276 m
s  150  126 m
s  645 1251 m
 645 1281 l
 645 1251 l
s  620 1157 m
 626 1149 l
 634 1146 l
 629 1149 l
 626 1152 l
 623 1157 l
 620 1171 l
 620 1179 l
 623 1193 l
 626 1199 l
 629 1202 l
 634 1205 l
 639 1205 l
 645 1202 l
 647 1199 l
 650 1193 l
 653 1179 l
 653 1171 l
 650 1157 l
 647 1152 l
 645 1149 l
 639 1146 l
 634 1146 l
s  639 1146 m
 647 1149 l
 653 1157 l
 656 1171 l
 656 1179 l
 653 1193 l
 647 1202 l
 639 1205 l
s  634 1205 m
 626 1202 l
 620 1193 l
 618 1179 l
 618 1171 l
 620 1157 l
s  645 1251 m
 663 1251 l
 663 1266 l
 663 1251 l
 681 1251 l
 681 1266 l
 681 1251 l
 699 1251 l
 699 1266 l
 699 1251 l
 717 1251 l
 717 1266 l
 717 1251 l
 735 1251 l
 735 1266 l
 735 1251 l
 753 1251 l
 753 1266 l
 753 1251 l
 771 1251 l
 771 1266 l
 771 1251 l
 789 1251 l
 789 1266 l
 789 1251 l
 807 1251 l
 807 1266 l
 807 1251 l
 825 1251 l
 825 1281 l
 825 1251 l
s  808 1146 m
 833 1146 l
s  822 1146 m
 822 1205 l
 814 1196 l
 808 1193 l
s  819 1202 m
 819 1146 l
s  825 1251 m
 843 1251 l
 843 1266 l
 843 1251 l
 861 1251 l
 861 1266 l
 861 1251 l
 879 1251 l
 879 1266 l
 879 1251 l
 897 1251 l
 897 1266 l
 897 1251 l
 915 1251 l
 915 1266 l
 915 1251 l
 933 1251 l
 933 1266 l
 933 1251 l
 951 1251 l
 951 1266 l
 951 1251 l
 969 1251 l
 969 1266 l
 969 1251 l
 987 1251 l
 987 1266 l
 987 1251 l
1005 1251 l
1005 1281 l
1005 1251 l
s  978 1152 m
 980 1154 l
 986 1154 l
 999 1146 l
1010 1146 l
1013 1149 l
1015 1154 l
1013 1152 l
1007 1149 l
 999 1149 l
 986 1154 l
s  978 1146 m
 978 1154 l
 980 1163 l
 986 1168 l
 991 1171 l
1002 1177 l
1010 1182 l
1013 1188 l
1013 1193 l
1010 1199 l
1007 1202 l
1002 1205 l
1010 1202 l
1013 1199 l
1015 1193 l
1015 1188 l
1013 1182 l
1005 1177 l
 991 1171 l
s  980 1193 m
 983 1191 l
 980 1188 l
 978 1191 l
 978 1193 l
 980 1199 l
 983 1202 l
 991 1205 l
1002 1205 l
s 1015 1160 m
1015 1154 l
s 1005 1251 m
1023 1251 l
1023 1266 l
1023 1251 l
1041 1251 l
1041 1266 l
1041 1251 l
1059 1251 l
1059 1266 l
1059 1251 l
1077 1251 l
1077 1266 l
1077 1251 l
1095 1251 l
1095 1266 l
1095 1251 l
1113 1251 l
1113 1266 l
1113 1251 l
1131 1251 l
1131 1266 l
1131 1251 l
1149 1251 l
1149 1266 l
1149 1251 l
1167 1251 l
1167 1266 l
1167 1251 l
1185 1251 l
1185 1281 l
1185 1251 l
s 1160 1157 m
1163 1160 l
1160 1163 l
1157 1160 l
1157 1157 l
1160 1152 l
1163 1149 l
1171 1146 l
1182 1146 l
1187 1149 l
1190 1152 l
1193 1157 l
1193 1166 l
1190 1174 l
s 1174 1179 m
1182 1179 l
1190 1182 l
1193 1188 l
1193 1196 l
1190 1202 l
1182 1205 l
1187 1202 l
1190 1196 l
1190 1188 l
1187 1182 l
1182 1179 l
1187 1177 l
1193 1171 l
1195 1166 l
1195 1157 l
1193 1152 l
1190 1149 l
1182 1146 l
s 1160 1193 m
1163 1191 l
1160 1188 l
1157 1191 l
1157 1193 l
1160 1199 l
1163 1202 l
1171 1205 l
1182 1205 l
s 1185 1251 m
1203 1251 l
1203 1266 l
1203 1251 l
1221 1251 l
1221 1266 l
1221 1251 l
1239 1251 l
1239 1266 l
1239 1251 l
1257 1251 l
1257 1266 l
1257 1251 l
1274 1251 l
1274 1266 l
1274 1251 l
1292 1251 l
1292 1266 l
1292 1251 l
1310 1251 l
1310 1266 l
1310 1251 l
1328 1251 l
1328 1266 l
1328 1251 l
1346 1251 l
1346 1266 l
1346 1251 l
1364 1251 l
1364 1281 l
1364 1251 l
s 1352 1146 m
1371 1146 l
s 1363 1146 m
1363 1205 l
1333 1163 l
1377 1163 l
s 1360 1146 m
1360 1199 l
s 1364 1251 m
1382 1251 l
1382 1266 l
1382 1251 l
1400 1251 l
1400 1266 l
1400 1251 l
1418 1251 l
1418 1266 l
1418 1251 l
1436 1251 l
1436 1266 l
1436 1251 l
1454 1251 l
1454 1266 l
1454 1251 l
1472 1251 l
1472 1266 l
1472 1251 l
1490 1251 l
1490 1266 l
1490 1251 l
1508 1251 l
1508 1266 l
1508 1251 l
1526 1251 l
1526 1266 l
1526 1251 l
1544 1251 l
1544 1281 l
1544 1251 l
s 1520 1157 m
1523 1160 l
1520 1163 l
1517 1160 l
1517 1157 l
1520 1152 l
1523 1149 l
1531 1146 l
1539 1146 l
1544 1149 l
1550 1154 l
1552 1163 l
1552 1168 l
1550 1177 l
1544 1182 l
1539 1185 l
1547 1182 l
1552 1177 l
1555 1168 l
1555 1163 l
1552 1154 l
1547 1149 l
1539 1146 l
s 1539 1185 m
1531 1185 l
1523 1182 l
1517 1177 l
1523 1205 l
1550 1205 l
1536 1202 l
1523 1202 l
s 1544 1251 m
1562 1251 l
1562 1266 l
1562 1251 l
1580 1251 l
1580 1266 l
1580 1251 l
1598 1251 l
1598 1266 l
1598 1251 l
1616 1251 l
1616 1266 l
1616 1251 l
1634 1251 l
1634 1266 l
1634 1251 l
1652 1251 l
1652 1266 l
1652 1251 l
1670 1251 l
1670 1266 l
1670 1251 l
1688 1251 l
1688 1266 l
1688 1251 l
1706 1251 l
1706 1266 l
1706 1251 l
1724 1251 l
1724 1281 l
1724 1251 l
s 1700 1166 m
1703 1174 l
1708 1179 l
1716 1182 l
1719 1182 l
1724 1179 l
1730 1174 l
1732 1166 l
1732 1163 l
1730 1154 l
1724 1149 l
1719 1146 l
1713 1146 l
1708 1149 l
1703 1154 l
1700 1163 l
1700 1179 l
1703 1191 l
1705 1196 l
1711 1202 l
1716 1205 l
1708 1202 l
1703 1196 l
1700 1191 l
1697 1179 l
1697 1163 l
1700 1154 l
1705 1149 l
1713 1146 l
s 1719 1146 m
1727 1149 l
1732 1154 l
1735 1163 l
1735 1166 l
1732 1174 l
1727 1179 l
1719 1182 l
s 1730 1196 m
1727 1193 l
1730 1191 l
1732 1193 l
1732 1196 l
1730 1202 l
1724 1205 l
1716 1205 l
s 1724 1251 m
1742 1251 l
1742 1266 l
1742 1251 l
1760 1251 l
1760 1266 l
1760 1251 l
1778 1251 l
1778 1266 l
1778 1251 l
1796 1251 l
1796 1266 l
1796 1251 l
1814 1251 l
1814 1266 l
1814 1251 l
1832 1251 l
1832 1266 l
1832 1251 l
1850 1251 l
1850 1266 l
1850 1251 l
1868 1251 l
1868 1266 l
1868 1251 l
1886 1251 l
1886 1266 l
1886 1251 l
1904 1251 l
1904 1281 l
1904 1251 l
s 1893 1146 m
1893 1160 l
1896 1168 l
1899 1174 l
1912 1188 l
1915 1196 l
1915 1205 l
1912 1199 l
1910 1196 l
1904 1196 l
1891 1202 l
1885 1202 l
1880 1199 l
1885 1205 l
1891 1205 l
1904 1196 l
s 1912 1188 m
1902 1174 l
1899 1168 l
1896 1160 l
1896 1146 l
s 1877 1188 m
1877 1205 l
s 1880 1199 m
1877 1193 l
s 1904 1251 m
1922 1251 l
1922 1266 l
1922 1251 l
1940 1251 l
1940 1266 l
1940 1251 l
1958 1251 l
1958 1266 l
1958 1251 l
1976 1251 l
1976 1266 l
1976 1251 l
1994 1251 l
1994 1266 l
1994 1251 l
2012 1251 l
2012 1266 l
2012 1251 l
2030 1251 l
2030 1266 l
2030 1251 l
2048 1251 l
2048 1266 l
2048 1251 l
2066 1251 l
2066 1266 l
2066 1251 l
2084 1251 l
2084 1281 l
2084 1251 l
s 2057 1157 m
2060 1152 l
2063 1149 l
2071 1146 l
2065 1149 l
2063 1152 l
2060 1157 l
2060 1168 l
2063 1174 l
2065 1177 l
2071 1179 l
2063 1177 l
2060 1174 l
2057 1168 l
2057 1157 l
s 2071 1146 m
2081 1146 l
2087 1149 l
2090 1152 l
2092 1157 l
2092 1168 l
2090 1174 l
2087 1177 l
2081 1179 l
2090 1177 l
2092 1174 l
2095 1168 l
2095 1157 l
2092 1152 l
2090 1149 l
2081 1146 l
s 2081 1179 m
2090 1182 l
2092 1188 l
2092 1196 l
2090 1202 l
2081 1205 l
2087 1202 l
2090 1196 l
2090 1188 l
2087 1182 l
2081 1179 l
2071 1179 l
2065 1182 l
2063 1188 l
2063 1196 l
2065 1202 l
2071 1205 l
2081 1205 l
s 2071 1205 m
2063 1202 l
2060 1196 l
2060 1188 l
2063 1182 l
2071 1179 l
s 2084 1251 m
s  645 1251 m
 674 1251 l
 645 1251 l
s  550 1232 m
 555 1224 l
 563 1221 l
 558 1224 l
 555 1227 l
 552 1232 l
 550 1246 l
 550 1254 l
 552 1268 l
 555 1274 l
 558 1277 l
 563 1280 l
 569 1280 l
 574 1277 l
 577 1274 l
 579 1268 l
 582 1254 l
 582 1246 l
 579 1232 l
 577 1227 l
 574 1224 l
 569 1221 l
 563 1221 l
s  569 1221 m
 577 1224 l
 582 1232 l
 585 1246 l
 585 1254 l
 582 1268 l
 577 1277 l
 569 1280 l
s  563 1280 m
 555 1277 l
 550 1268 l
 547 1254 l
 547 1246 l
 550 1232 l
s  645 1251 m
 645 1265 l
 659 1265 l
 645 1265 l
 645 1279 l
 659 1279 l
 645 1279 l
 645 1293 l
 659 1293 l
 645 1293 l
 645 1307 l
 659 1307 l
 645 1307 l
 645 1321 l
 659 1321 l
 645 1321 l
 645 1335 l
 659 1335 l
 645 1335 l
 645 1349 l
 659 1349 l
 645 1349 l
 645 1364 l
 659 1364 l
 645 1364 l
 645 1378 l
 659 1378 l
 645 1378 l
 645 1392 l
 674 1392 l
 645 1392 l
s  561 1362 m
 585 1362 l
s  574 1362 m
 574 1420 l
 566 1412 l
 561 1409 l
s  571 1417 m
 571 1362 l
s  645 1392 m
 645 1406 l
 659 1406 l
 645 1406 l
 645 1420 l
 659 1420 l
 645 1420 l
 645 1434 l
 659 1434 l
 645 1434 l
 645 1448 l
 659 1448 l
 645 1448 l
 645 1462 l
 659 1462 l
 645 1462 l
 645 1476 l
 659 1476 l
 645 1476 l
 645 1490 l
 659 1490 l
 645 1490 l
 645 1504 l
 659 1504 l
 645 1504 l
 645 1518 l
 659 1518 l
 645 1518 l
 645 1532 l
 674 1532 l
 645 1532 l
s  547 1508 m
 550 1511 l
 555 1511 l
 569 1502 l
 579 1502 l
 582 1505 l
 585 1511 l
 582 1508 l
 577 1505 l
 569 1505 l
 555 1511 l
s  547 1502 m
 547 1511 l
 550 1519 l
 555 1525 l
 561 1527 l
 571 1533 l
 579 1538 l
 582 1544 l
 582 1550 l
 579 1555 l
 577 1558 l
 571 1561 l
 579 1558 l
 582 1555 l
 585 1550 l
 585 1544 l
 582 1538 l
 574 1533 l
 561 1527 l
s  550 1550 m
 552 1547 l
 550 1544 l
 547 1547 l
 547 1550 l
 550 1555 l
 552 1558 l
 561 1561 l
 571 1561 l
s  585 1516 m
 585 1511 l
s  645 1532 m
 645 1546 l
 659 1546 l
 645 1546 l
 645 1560 l
 659 1560 l
 645 1560 l
 645 1574 l
 659 1574 l
 645 1574 l
 645 1589 l
 659 1589 l
 645 1589 l
 645 1603 l
 659 1603 l
 645 1603 l
 645 1617 l
 659 1617 l
 645 1617 l
 645 1631 l
 659 1631 l
 645 1631 l
 645 1645 l
 659 1645 l
 645 1645 l
 645 1659 l
 659 1659 l
 645 1659 l
 645 1673 l
 674 1673 l
 645 1673 l
s  550 1654 m
 552 1657 l
 550 1660 l
 547 1657 l
 547 1654 l
 550 1648 l
 552 1646 l
 561 1643 l
 571 1643 l
 577 1646 l
 579 1648 l
 582 1654 l
 582 1662 l
 579 1671 l
s  563 1676 m
 571 1676 l
 579 1679 l
 582 1685 l
 582 1693 l
 579 1699 l
 571 1701 l
 577 1699 l
 579 1693 l
 579 1685 l
 577 1679 l
 571 1676 l
 577 1674 l
 582 1668 l
 585 1662 l
 585 1654 l
 582 1648 l
 579 1646 l
 571 1643 l
s  550 1690 m
 552 1687 l
 550 1685 l
 547 1687 l
 547 1690 l
 550 1696 l
 552 1699 l
 561 1701 l
 571 1701 l
s  645 1673 m
 645 1687 l
 659 1687 l
 645 1687 l
 645 1701 l
 659 1701 l
 645 1701 l
 645 1715 l
 659 1715 l
 645 1715 l
 645 1729 l
 659 1729 l
 645 1729 l
 645 1743 l
 659 1743 l
 645 1743 l
 645 1757 l
 659 1757 l
 645 1757 l
 645 1771 l
 659 1771 l
 645 1771 l
 645 1785 l
 659 1785 l
 645 1785 l
 645 1799 l
 659 1799 l
 645 1799 l
 645 1814 l
 674 1814 l
 645 1814 l
s  561 1784 m
 579 1784 l
s  571 1784 m
 571 1842 l
 542 1800 l
 585 1800 l
s  569 1784 m
 569 1836 l
s  645 1814 m
 645 1828 l
 659 1828 l
 645 1828 l
 645 1842 l
 659 1842 l
 645 1842 l
 645 1856 l
 659 1856 l
 645 1856 l
 645 1870 l
 659 1870 l
 645 1870 l
 645 1884 l
 659 1884 l
 645 1884 l
 645 1898 l
 659 1898 l
 645 1898 l
 645 1912 l
 659 1912 l
 645 1912 l
 645 1926 l
 659 1926 l
 645 1926 l
 645 1940 l
 659 1940 l
 645 1940 l
 645 1954 l
 674 1954 l
 645 1954 l
s  550 1935 m
 552 1938 l
 550 1941 l
 547 1938 l
 547 1935 l
 550 1930 l
 552 1927 l
 561 1924 l
 569 1924 l
 574 1927 l
 579 1932 l
 582 1941 l
 582 1946 l
 579 1955 l
 574 1960 l
 569 1963 l
 577 1960 l
 582 1955 l
 585 1946 l
 585 1941 l
 582 1932 l
 577 1927 l
 569 1924 l
s  569 1963 m
 561 1963 l
 552 1960 l
 547 1955 l
 552 1983 l
 579 1983 l
 566 1980 l
 552 1980 l
s  645 1954 m
 645 1968 l
 659 1968 l
 645 1968 l
 645 1982 l
 659 1982 l
 645 1982 l
 645 1996 l
 659 1996 l
 645 1996 l
 645 2010 l
 659 2010 l
 645 2010 l
 645 2024 l
 659 2024 l
 645 2024 l
 645 2039 l
 659 2039 l
 645 2039 l
 645 2053 l
 659 2053 l
 645 2053 l
 645 2067 l
 659 2067 l
 645 2067 l
 645 2081 l
 659 2081 l
 645 2081 l
 645 2095 l
 674 2095 l
 645 2095 l
s  550 2084 m
 552 2093 l
 558 2098 l
 566 2101 l
 569 2101 l
 574 2098 l
 579 2093 l
 582 2084 l
 582 2081 l
 579 2073 l
 574 2068 l
 569 2065 l
 563 2065 l
 558 2068 l
 552 2073 l
 550 2081 l
 550 2098 l
 552 2109 l
 555 2115 l
 561 2120 l
 566 2123 l
 558 2120 l
 552 2115 l
 550 2109 l
 547 2098 l
 547 2081 l
 550 2073 l
 555 2068 l
 563 2065 l
s  569 2065 m
 577 2068 l
 582 2073 l
 585 2081 l
 585 2084 l
 582 2093 l
 577 2098 l
 569 2101 l
s  579 2115 m
 577 2112 l
 579 2109 l
 582 2112 l
 582 2115 l
 579 2120 l
 574 2123 l
 566 2123 l
s  645 2095 m
 645 2109 l
 659 2109 l
 645 2109 l
 645 2123 l
 659 2123 l
 645 2123 l
 645 2137 l
 659 2137 l
 645 2137 l
 645 2151 l
 659 2151 l
 645 2151 l
 645 2165 l
 659 2165 l
 645 2165 l
 645 2179 l
 659 2179 l
 645 2179 l
 645 2193 l
 659 2193 l
 645 2193 l
 645 2207 l
 659 2207 l
 645 2207 l
 645 2221 l
 659 2221 l
 645 2221 l
 645 2235 l
 674 2235 l
 645 2235 l
s  563 2205 m
 563 2219 l
 566 2228 l
 569 2233 l
 582 2247 l
 585 2256 l
 585 2264 l
 582 2258 l
 579 2256 l
 574 2256 l
 561 2261 l
 555 2261 l
 550 2258 l
 555 2264 l
 561 2264 l
 574 2256 l
s  582 2247 m
 571 2233 l
 569 2228 l
 566 2219 l
 566 2205 l
s  547 2247 m
 547 2264 l
s  550 2258 m
 547 2253 l
s  645 2235 m
 645 2249 l
 659 2249 l
 645 2249 l
 645 2264 l
 659 2264 l
 645 2264 l
 645 2278 l
 659 2278 l
 645 2278 l
 645 2292 l
 659 2292 l
 645 2292 l
 645 2306 l
 659 2306 l
 645 2306 l
 645 2320 l
 659 2320 l
 645 2320 l
 645 2334 l
 659 2334 l
 645 2334 l
 645 2348 l
 659 2348 l
 645 2348 l
 645 2362 l
 659 2362 l
 645 2362 l
 645 2376 l
 674 2376 l
 645 2376 l
s  547 2357 m
 550 2352 l
 552 2349 l
 561 2346 l
 555 2349 l
 552 2352 l
 550 2357 l
 550 2368 l
 552 2374 l
 555 2377 l
 561 2379 l
 552 2377 l
 550 2374 l
 547 2368 l
 547 2357 l
s  561 2346 m
 571 2346 l
 577 2349 l
 579 2352 l
 582 2357 l
 582 2368 l
 579 2374 l
 577 2377 l
 571 2379 l
 579 2377 l
 582 2374 l
 585 2368 l
 585 2357 l
 582 2352 l
 579 2349 l
 571 2346 l
s  571 2379 m
 579 2382 l
 582 2388 l
 582 2396 l
 579 2402 l
 571 2405 l
 577 2402 l
 579 2396 l
 579 2388 l
 577 2382 l
 571 2379 l
 561 2379 l
 555 2382 l
 552 2388 l
 552 2396 l
 555 2402 l
 561 2405 l
 571 2405 l
s  561 2405 m
 552 2402 l
 550 2396 l
 550 2388 l
 552 2382 l
 561 2379 l
s  645 2376 m
s 2084 1251 m
2055 1251 l
2084 1251 l
2084 1265 l
2070 1265 l
2084 1265 l
2084 1279 l
2070 1279 l
2084 1279 l
2084 1293 l
2070 1293 l
2084 1293 l
2084 1307 l
2070 1307 l
2084 1307 l
2084 1321 l
2070 1321 l
2084 1321 l
2084 1335 l
2070 1335 l
2084 1335 l
2084 1349 l
2070 1349 l
2084 1349 l
2084 1364 l
2070 1364 l
2084 1364 l
2084 1378 l
2070 1378 l
2084 1378 l
2084 1392 l
2055 1392 l
2084 1392 l
2084 1406 l
2070 1406 l
2084 1406 l
2084 1420 l
2070 1420 l
2084 1420 l
2084 1434 l
2070 1434 l
2084 1434 l
2084 1448 l
2070 1448 l
2084 1448 l
2084 1462 l
2070 1462 l
2084 1462 l
2084 1476 l
2070 1476 l
2084 1476 l
2084 1490 l
2070 1490 l
2084 1490 l
2084 1504 l
2070 1504 l
2084 1504 l
2084 1518 l
2070 1518 l
2084 1518 l
2084 1532 l
2055 1532 l
2084 1532 l
2084 1546 l
2070 1546 l
2084 1546 l
2084 1560 l
2070 1560 l
2084 1560 l
2084 1574 l
2070 1574 l
2084 1574 l
2084 1589 l
2070 1589 l
2084 1589 l
2084 1603 l
2070 1603 l
2084 1603 l
2084 1617 l
2070 1617 l
2084 1617 l
2084 1631 l
2070 1631 l
2084 1631 l
2084 1645 l
2070 1645 l
2084 1645 l
2084 1659 l
2070 1659 l
2084 1659 l
2084 1673 l
2055 1673 l
2084 1673 l
2084 1687 l
2070 1687 l
2084 1687 l
2084 1701 l
2070 1701 l
2084 1701 l
2084 1715 l
2070 1715 l
2084 1715 l
2084 1729 l
2070 1729 l
2084 1729 l
2084 1743 l
2070 1743 l
2084 1743 l
2084 1757 l
2070 1757 l
2084 1757 l
2084 1771 l
2070 1771 l
2084 1771 l
2084 1785 l
2070 1785 l
2084 1785 l
2084 1799 l
2070 1799 l
2084 1799 l
2084 1814 l
2055 1814 l
2084 1814 l
2084 1828 l
2070 1828 l
2084 1828 l
2084 1842 l
2070 1842 l
2084 1842 l
2084 1856 l
2070 1856 l
2084 1856 l
2084 1870 l
2070 1870 l
2084 1870 l
2084 1884 l
2070 1884 l
2084 1884 l
2084 1898 l
2070 1898 l
2084 1898 l
2084 1912 l
2070 1912 l
2084 1912 l
2084 1926 l
2070 1926 l
2084 1926 l
2084 1940 l
2070 1940 l
2084 1940 l
2084 1954 l
2055 1954 l
2084 1954 l
2084 1968 l
2070 1968 l
2084 1968 l
2084 1982 l
2070 1982 l
2084 1982 l
2084 1996 l
2070 1996 l
2084 1996 l
2084 2010 l
2070 2010 l
2084 2010 l
2084 2024 l
2070 2024 l
2084 2024 l
2084 2039 l
2070 2039 l
2084 2039 l
2084 2053 l
2070 2053 l
2084 2053 l
2084 2067 l
2070 2067 l
2084 2067 l
2084 2081 l
2070 2081 l
2084 2081 l
2084 2095 l
2055 2095 l
2084 2095 l
2084 2109 l
2070 2109 l
2084 2109 l
2084 2123 l
2070 2123 l
2084 2123 l
2084 2137 l
2070 2137 l
2084 2137 l
2084 2151 l
2070 2151 l
2084 2151 l
2084 2165 l
2070 2165 l
2084 2165 l
2084 2179 l
2070 2179 l
2084 2179 l
2084 2193 l
2070 2193 l
2084 2193 l
2084 2207 l
2070 2207 l
2084 2207 l
2084 2221 l
2070 2221 l
2084 2221 l
2084 2235 l
2055 2235 l
2084 2235 l
2084 2249 l
2070 2249 l
2084 2249 l
2084 2264 l
2070 2264 l
2084 2264 l
2084 2278 l
2070 2278 l
2084 2278 l
2084 2292 l
2070 2292 l
2084 2292 l
2084 2306 l
2070 2306 l
2084 2306 l
2084 2320 l
2070 2320 l
2084 2320 l
2084 2334 l
2070 2334 l
2084 2334 l
2084 2348 l
2070 2348 l
2084 2348 l
2084 2362 l
2070 2362 l
2084 2362 l
2084 2376 l
2055 2376 l
2084 2376 l
s  645 2376 m
 645 2346 l
 645 2376 l
 663 2376 l
 663 2361 l
 663 2376 l
 681 2376 l
 681 2361 l
 681 2376 l
 699 2376 l
 699 2361 l
 699 2376 l
 717 2376 l
 717 2361 l
 717 2376 l
 735 2376 l
 735 2361 l
 735 2376 l
 753 2376 l
 753 2361 l
 753 2376 l
 771 2376 l
 771 2361 l
 771 2376 l
 789 2376 l
 789 2361 l
 789 2376 l
 807 2376 l
 807 2361 l
 807 2376 l
 825 2376 l
 825 2346 l
 825 2376 l
 843 2376 l
 843 2361 l
 843 2376 l
 861 2376 l
 861 2361 l
 861 2376 l
 879 2376 l
 879 2361 l
 879 2376 l
 897 2376 l
 897 2361 l
 897 2376 l
 915 2376 l
 915 2361 l
 915 2376 l
 933 2376 l
 933 2361 l
 933 2376 l
 951 2376 l
 951 2361 l
 951 2376 l
 969 2376 l
 969 2361 l
 969 2376 l
 987 2376 l
 987 2361 l
 987 2376 l
1005 2376 l
1005 2346 l
1005 2376 l
1023 2376 l
1023 2361 l
1023 2376 l
1041 2376 l
1041 2361 l
1041 2376 l
1059 2376 l
1059 2361 l
1059 2376 l
1077 2376 l
1077 2361 l
1077 2376 l
1095 2376 l
1095 2361 l
1095 2376 l
1113 2376 l
1113 2361 l
1113 2376 l
1131 2376 l
1131 2361 l
1131 2376 l
1149 2376 l
1149 2361 l
1149 2376 l
1167 2376 l
1167 2361 l
1167 2376 l
1185 2376 l
1185 2346 l
1185 2376 l
1203 2376 l
1203 2361 l
1203 2376 l
1221 2376 l
1221 2361 l
1221 2376 l
1239 2376 l
1239 2361 l
1239 2376 l
1257 2376 l
1257 2361 l
1257 2376 l
1274 2376 l
1274 2361 l
1274 2376 l
1292 2376 l
1292 2361 l
1292 2376 l
1310 2376 l
1310 2361 l
1310 2376 l
1328 2376 l
1328 2361 l
1328 2376 l
1346 2376 l
1346 2361 l
1346 2376 l
1364 2376 l
1364 2346 l
1364 2376 l
1382 2376 l
1382 2361 l
1382 2376 l
1400 2376 l
1400 2361 l
1400 2376 l
1418 2376 l
1418 2361 l
1418 2376 l
1436 2376 l
1436 2361 l
1436 2376 l
1454 2376 l
1454 2361 l
1454 2376 l
1472 2376 l
1472 2361 l
1472 2376 l
1490 2376 l
1490 2361 l
1490 2376 l
1508 2376 l
1508 2361 l
1508 2376 l
1526 2376 l
1526 2361 l
1526 2376 l
1544 2376 l
1544 2346 l
1544 2376 l
1562 2376 l
1562 2361 l
1562 2376 l
1580 2376 l
1580 2361 l
1580 2376 l
1598 2376 l
1598 2361 l
1598 2376 l
1616 2376 l
1616 2361 l
1616 2376 l
1634 2376 l
1634 2361 l
1634 2376 l
1652 2376 l
1652 2361 l
1652 2376 l
1670 2376 l
1670 2361 l
1670 2376 l
1688 2376 l
1688 2361 l
1688 2376 l
1706 2376 l
1706 2361 l
1706 2376 l
1724 2376 l
1724 2346 l
1724 2376 l
1742 2376 l
1742 2361 l
1742 2376 l
1760 2376 l
1760 2361 l
1760 2376 l
1778 2376 l
1778 2361 l
1778 2376 l
1796 2376 l
1796 2361 l
1796 2376 l
1814 2376 l
1814 2361 l
1814 2376 l
1832 2376 l
1832 2361 l
1832 2376 l
1850 2376 l
1850 2361 l
1850 2376 l
1868 2376 l
1868 2361 l
1868 2376 l
1886 2376 l
1886 2361 l
1886 2376 l
1904 2376 l
1904 2346 l
1904 2376 l
1922 2376 l
1922 2361 l
1922 2376 l
1940 2376 l
1940 2361 l
1940 2376 l
1958 2376 l
1958 2361 l
1958 2376 l
1976 2376 l
1976 2361 l
1976 2376 l
1994 2376 l
1994 2361 l
1994 2376 l
2012 2376 l
2012 2361 l
2012 2376 l
2030 2376 l
2030 2361 l
2030 2376 l
2048 2376 l
2048 2361 l
2048 2376 l
2066 2376 l
2066 2361 l
2066 2376 l
2084 2376 l
2084 2346 l
2084 2376 l
s 1335  970 m
1365  970 l
1371  973 l
1378  979 l
1381  985 l
1384  995 l
1384 1011 l
1381 1020 l
1378 1026 l
1371 1032 l
1365 1036 l
1374 1032 l
1381 1026 l
1384 1020 l
1387 1011 l
1387  995 l
1384  985 l
1381  979 l
1374  973 l
1365  970 l
s 1347  970 m
1347 1036 l
s 1344 1036 m
1344  970 l
s 1365 1036 m
1335 1036 l
s 1405  929 m
1438  929 l
s 1421  929 m
1421  976 l
s  420 1821 m
 423 1818 l
 426 1821 l
 423 1824 l
 420 1824 l
 414 1818 l
 411 1812 l
 411 1803 l
 414 1796 l
 420 1790 l
 429 1787 l
 436 1787 l
 445 1790 l
 451 1796 l
 454 1803 l
 454 1809 l
 451 1818 l
 445 1824 l
s  454 1803 m
 451 1793 l
 445 1787 l
 436 1784 l
 429 1784 l
 420 1787 l
 414 1793 l
 411 1803 l
s  645 1348 m
 645 1363 l
 645 1378 l
 645 1392 l
 645 1407 l
 645 1422 l
 645 1437 l
 645 1452 l
 645 1467 l
 645 1482 l
 645 1497 l
 645 1512 l
 645 1526 l
 645 1541 l
 645 1567 l
 645 1605 l
 645 1642 l
 645 1679 l
 645 1716 l
 668 1754 l
 742 1791 l
 816 1828 l
 920 1865 l
1051 1940 l
1140 1977 l
1216 2014 l
1323 2051 l
1508 2126 l
1615 2163 l
1770 2237 l
1954 2275 l
1907 2237 l
1812 2163 l
1764 2126 l
1669 2051 l
1621 2014 l
1574 1977 l
1526 1940 l
1431 1865 l
1383 1828 l
1335 1791 l
1288 1754 l
1240 1716 l
1192 1679 l
1145 1642 l
1097 1605 l
1050 1567 l
1016 1541 l
 997 1526 l
 978 1512 l
 959 1497 l
 940 1482 l
 921 1467 l
 902 1452 l
 883 1437 l
 844 1422 l
 811 1407 l
 765 1392 l
 748 1378 l
 710 1363 l
 678 1348 l
 645 1348 l
s 1833 2179 m
1918 2267 l
s 1711 2084 m
1881 2260 l
s 1650 2036 m
1863 2256 l
s 1528 1941 m
1826 2249 l
s 1467 1894 m
1808 2245 l
s 1345 1798 m
1771 2238 l
s 1284 1751 m
1745 2225 l
s 1162 1655 m
1689 2199 l
s 1101 1608 m
1662 2186 l
s  979 1512 m
1608 2161 l
s  918 1465 m
1586 2153 l
s  850 1424 m
1542 2138 l
s  824 1413 m
1519 2130 l
s  779 1397 m
1472 2111 l
s  744 1376 m
1448 2102 l
s  694 1355 m
1399 2082 l
s  672 1348 m
1375 2072 l
s  645 1350 m
1326 2053 l
s  645 1365 m
1304 2045 l
s  645 1395 m
1260 2029 l
s  645 1411 m
1237 2021 l
s  645 1441 m
1187 2000 l
s  645 1456 m
1159 1986 l
s  645 1487 m
1107 1963 l
s  645 1502 m
1082 1953 l
s  645 1532 m
1027 1926 l
s  645 1547 m
 994 1907 l
s  645 1578 m
 929 1870 l
s  645 1593 m
 903 1859 l
s  645 1623 m
 858 1843 l
s  645 1638 m
 836 1835 l
s  645 1669 m
 783 1812 l
s  645 1684 m
 755 1797 l
s  645 1714 m
 697 1768 l
s  667 1753 m
 669 1754 l
s  645 1450 m
 666 1455 l
 710 1464 l
 753 1474 l
 796 1483 l
 839 1492 l
 882 1502 l
 925 1511 l
 969 1520 l
1005 1528 l
1012 1529 l
1055 1538 l
1098 1548 l
1141 1557 l
1185 1567 l
1228 1575 l
1271 1587 l
1314 1594 l
1357 1603 l
1400 1612 l
1444 1622 l
1487 1631 l
1530 1638 l
1573 1648 l
1616 1658 l
1660 1667 l
1703 1675 l
1724 1680 l
1746 1684 l
1778 1691 l
1789 1693 l
1976 1732 l
2084 1754 l
s  645 1450 m
s  644 1454 m
 666 1459 l
s  646 1447 m
 667 1452 l
s  666 1455 m
s  666 1459 m
 709 1468 l
s  667 1452 m
 710 1461 l
s  710 1464 m
s  709 1468 m
 752 1477 l
s  710 1461 m
 753 1470 l
s  753 1474 m
s  752 1477 m
 795 1487 l
s  754 1470 m
 797 1480 l
s  796 1483 m
s  795 1487 m
 838 1496 l
s  797 1480 m
 840 1489 l
s  839 1492 m
s  838 1496 m
 882 1506 l
s  840 1489 m
 883 1498 l
s  882 1502 m
s  882 1506 m
 925 1515 l
s  883 1498 m
 926 1507 l
s  925 1511 m
s  925 1515 m
 968 1524 l
s  926 1507 m
 969 1517 l
s  969 1520 m
s  968 1524 m
1004 1532 l
s  969 1517 m
1005 1524 l
s 1005 1528 m
s 1004 1532 m
1011 1533 l
s 1005 1524 m
1012 1526 l
s 1012 1529 m
s 1011 1533 m
1054 1542 l
s 1013 1526 m
1056 1535 l
s 1055 1538 m
s 1054 1542 m
1097 1552 l
s 1056 1535 m
1099 1544 l
s 1098 1548 m
s 1097 1552 m
1141 1561 l
s 1099 1544 m
1142 1553 l
s 1141 1557 m
s 1141 1561 m
1184 1570 l
s 1142 1553 m
1185 1563 l
s 1185 1567 m
s 1184 1570 m
1227 1579 l
s 1185 1563 m
1228 1572 l
s 1228 1575 m
s 1227 1579 m
1270 1591 l
s 1229 1572 m
1272 1583 l
s 1271 1587 m
s 1270 1591 m
1314 1598 l
s 1271 1583 m
1315 1590 l
s 1314 1594 m
s 1313 1598 m
1357 1607 l
s 1315 1590 m
1358 1599 l
s 1357 1603 m
s 1357 1607 m
1400 1615 l
s 1358 1599 m
1401 1608 l
s 1400 1612 m
s 1400 1615 m
1443 1625 l
s 1401 1608 m
1444 1618 l
s 1444 1622 m
s 1443 1625 m
1486 1635 l
s 1444 1618 m
1488 1627 l
s 1487 1631 m
s 1486 1635 m
1529 1642 l
s 1487 1627 m
1531 1635 l
s 1530 1638 m
s 1529 1642 m
1572 1652 l
s 1531 1635 m
1574 1645 l
s 1573 1648 m
s 1572 1652 m
1616 1661 l
s 1574 1645 m
1617 1654 l
s 1616 1658 m
s 1616 1661 m
1659 1670 l
s 1617 1654 m
1660 1663 l
s 1660 1667 m
s 1659 1670 m
1702 1679 l
s 1660 1663 m
1703 1672 l
s 1703 1675 m
s 1702 1679 m
1724 1683 l
s 1703 1672 m
1725 1676 l
s 1724 1680 m
s 1724 1683 m
1745 1688 l
s 1725 1676 m
1747 1681 l
s 1746 1684 m
s 1745 1688 m
1778 1695 l
s 1747 1681 m
1779 1687 l
s 1778 1691 m
s 1777 1695 m
1788 1697 l
s 1779 1687 m
1790 1690 l
s 1789 1693 m
s 1788 1697 m
1975 1735 l
s 1790 1690 m
1977 1728 l
s 1976 1732 m
s 1975 1735 m
2083 1758 l
s 1977 1728 m
2085 1750 l
s 2084 1754 m
s 1005 1532 m
s 1019 1532 m
1017 1540 l
1012 1545 l
1005 1547 l
 997 1545 l
 992 1540 l
 990 1532 l
 992 1525 l
 997 1519 l
1005 1517 l
1012 1519 l
1017 1525 l
1019 1532 l
s 1017 1532 m
1015 1539 l
1011 1543 l
1005 1545 l
 999 1543 l
 994 1539 l
 992 1532 l
 994 1526 l
 999 1521 l
1005 1520 l
1011 1521 l
1015 1526 l
1017 1532 l
s 1014 1532 m
1013 1537 l
1009 1541 l
1005 1542 l
1000 1541 l
 996 1537 l
 995 1532 l
 996 1527 l
1000 1524 l
1005 1522 l
1009 1524 l
1013 1527 l
1014 1532 l
s 1012 1532 m
1011 1536 l
1008 1539 l
1005 1540 l
1001 1539 l
 998 1536 l
 997 1532 l
 998 1529 l
1001 1526 l
1005 1525 l
1008 1526 l
1011 1529 l
1012 1532 l
s 1009 1532 m
1009 1535 l
1007 1537 l
1005 1537 l
1002 1537 l
1000 1535 l
1000 1532 l
1000 1530 l
1002 1528 l
1005 1527 l
1007 1528 l
1009 1530 l
1009 1532 l
s 1007 1532 m
1007 1534 l
1006 1534 l
1005 1535 l
1003 1534 l
1003 1534 l
1002 1532 l
1003 1531 l
1003 1530 l
1005 1530 l
1006 1530 l
1007 1531 l
1007 1532 l
s 1005 1532 m
s
saveobj restore
showpage
